Asymmetric Conflict and Synergy in Post-training for LLM-based Multilingual Machine Translation

The emergence of Large Language Models (LLMs) has advanced the multilingual machine translation (MMT), yet the Curse of Multilinguality (CoM) remains a major challenge. Existing work in LLM-based MMT typically mitigates this issue via scaling up training and computation budget, which raises a critical question: Is scaling up the training and computation budget truly necessary for high-quality MMT, or can a deeper understanding of CoM provide a more efficient solution? To explore this problem, we analyze the linguistic conflicts and synergy, the underlying mechanism of CoM during post-training phase. We identify an asymmetric phenomenon in linguistic conflicts and synergy: the dominance of conflicts and synergy varies in different translation directions, leading to sub-optimal adaptation in existing post-training methods. We further find that a significant bottleneck in MMT appears to lie in post-training rather than multilingual pre-training, suggesting the need for more effective adaptation strategies. Building on these new insights, we propose a direction-aware training approach, combined with group-wise model merging, to address asymmetry in linguistic conflicts and synergy explicitly. Leveraging this strategy, our method fine-tunes X-ALMA-13B-Pretrain-trained only with multilingual pre-training-achieving comparable performance to XALMA-13B (only SFT) while using only 20B pretraining tokens and 17B parameters-5.5x fewer pretraining-tokens and 1.7x fewer model size-with just 0.85 COMET drop on Flores-200 testsets of 50 languages.

==> (inline-0) <==
\begin{tabular}{lccccc}
        \toprule
        \textbf{Language} & \textbf{ISO-639-1} & \textbf{Script} & \textbf{Family} & \textbf{Subgroup} & \textbf{Resource} \\
        \midrule
        \multicolumn{6}{l}{\textbf{Group 5: Central and Eastern European Languages}} \\
        Czech & \texttt{cs} & Latin & Indo-European & Balto-Slavic & Mid \\
        Greek & \texttt{el} & Greek & Indo-European & Graeco-Phrygian & Mid \\
        Hungarian & \texttt{hu} & Latin & Uralic & Finnic & High \\
        Latvian & \texttt{lv} & Latin & Indo-European & Balto-Slavic & Mid \\
        Lithuanian & \texttt{lt} & Latin & Indo-European & Balto-Slavic & Mid \\
        Polish & \texttt{pl} & Latin & Indo-European & Balto-Slavic & High \\
        \midrule
        \multicolumn{6}{l}{\textbf{Group 6: Eurasian Language Mix}} \\
        Chinese & \texttt{zh} & Han & Sino-Tibetan & Sinitic & High \\
        Estonian & \texttt{et} & Latin & Uralic & Finnic & Mid \\
        Finnish & \texttt{fi} & Latin & Uralic & Finnic & High \\
        Georgian & \texttt{ka} & Georgian & Kartvelian & Georgian-Zan & Mid \\
        Japanese & \texttt{ja} & Japanese & Japonic & Japanesic & High \\
        Korean & \texttt{ko} & Hangul & Koreanic & Korean & High \\
        \midrule
        \multicolumn{6}{l}{\textbf{Group 7: Indo-Aryan Languages}} \\
        Gujarati & \texttt{gu} & Gujarati & Indo-European & Indo-Aryan & Low \\
        Hindi & \texttt{hi} & Devanagari & Indo-European & Indo-Aryan & High \\
        Marathi & \texttt{mr} & Devanagari & Indo-European & Indo-Aryan & Low \\
        Nepali & \texttt{ne} & Devanagari & Indo-European & Indo-Aryan & Low \\
        Urdu & \texttt{ur} & Arabic & Indo-European & Indo-Aryan & Mid \\
        \midrule
        \multicolumn{6}{l}{\textbf{Group 8: Turkic and Semitic Languages}} \\
        Arabic & \texttt{ar} & Arabic & Afro-Asiatic & Semitic & High \\
        Azerbaijani & \texttt{az} & Arabic/Latin & Turkic & Common Turkic & Low \\
        Hebrew & \texttt{he} & Hebrew & Afro-Asiatic & Semitic & Mid \\
        Kazakh & \texttt{kk} & Cyrillic & Turkic & Common Turkic & Mid \\
        Kyrgyz & \texttt{ky} & Cyrillic & Turkic & Common Turkic & Low \\
        Persian & \texttt{fa} & Arabic & Indo-European & Iranian & High \\
        Turkish & \texttt{tr} & Latin & Turkic & Common Turkic & High \\
        Uzbek & \texttt{uz} & Latin & Turkic & Common Turkic & Low \\
        \bottomrule
    \end{tabular}
\begin{tabular}{c c c c c}
\toprule
Languages (Trained) & Languages (Test) & XX$\rightarrow$En & En$\rightarrow$XX & All \\ 
\midrule
\multicolumn{5}{c}{\textbf{ALMA-7B-Pretrain}} \\
\midrule
\rowcolor{red!20}    5  & \{De, Zh, Ru, CS\}                         & 86.8/32.5& 88.5/32.0 & 87.7/32.3\\ 
% \rowcolor{red!20}    9  & \{De, Zh, Ru, CS\}                         & 84.97 & 88.55 & 86.76\\ 
\rowcolor{red!20}    17 & \{De, Zh, Ru, CS\}                         & 79.8/19.0 & 88.2/30.9 & 84.0/25.0\\ 
\rowcolor{red!20}    50 & \{De, Zh, Ru, CS\}                         & 76.4/17.7 & 88.4/31.3 & 82.4/24.5 \\ 
% \rowcolor{blue!20}   9  & \{De, Zh, Ru, CS, Ja, Fi, Uk, Ro\}           & 84.89 & 87.92 & 86.41\\ 
\rowcolor{blue!20}   17 & \{De, Zh, Ru, CS, Ja, Fi, Uk, Ro\}           & 79.6/18.2 & 87.4/26.5 & 83.5/22.4\\ 
\rowcolor{blue!20}   50 & \{De, Zh, Ru, CS, Ja, Fi, Uk, Ro\}           & 76.5/17.3 & 87.5/27.2 & 82.0/22.3 \\ 
\rowcolor{green!20}  17 & \{De, Zh, Ru, CS, Ja, Fi, Uk, Ro, Is, Kk, Fr, Lv, Gu, He, Hi, Hu\} & 74.3/14.7 & 78.8/19.8  & 76.6/17.3 \\
\rowcolor{green!20}  50 & \{De, Zh, Ru, CS, Ja, Fi, Uk, Ro, Is, Kk, Fr, Lv, Gu, He, Hi, Hu\} &70.4/13.3 & 78.7/20.4  & 74.6/16.7 \\
\midrule
\multicolumn{5}{c}{\textbf{ALMA-13B-Pretrain}} \\
\midrule
\rowcolor{red!20}    5  & \{De, Zh, Ru, CS\}                         & 86.7/31.9     & 89.2/33.9     & 88.0/32.9 \\ 
% \rowcolor{red!20}    9  & \{De, Zh, Ru, CS\}                         & -     & -     & -\\ 
\rowcolor{red!20}    17  & \{De, Zh, Ru, CS\}                         & 83.2/23.3   & 89.1/34.5    & 86.2/28.9 \\ 
\rowcolor{red!20}    50  & \{De, Zh, Ru, CS\}                         & 78.0/18.5    & 89.0/34.3     & 83.5/26.4 \\ 
% \rowcolor{blue!20}   9  & \{De, Zh, Ru, CS, Ja, Fi, Uk, Ro\}                         & -     & -     & -\\ 
\rowcolor{blue!20}   17  & \{De, Zh, Ru, CS, Ja, Fi, Uk, Ro\}                         & 83.5/23.1   & 89.2/30.6     & 86.4/26.9 \\ 
\rowcolor{blue!20}   50  & \{De, Zh, Ru, CS, Ja, Fi, Uk, Ro\}                         & 78.8/18.9  & 89.1/30.4    & 84.0/24.7 \\ 
\rowcolor{green!20}  17  & \{De, Zh, Ru, CS, Ja, Fi, Uk, Ro, Is, Kk, Fr, Lv, Gu, He, Hi, Hu\}                         &  79.8/19.6  &  83.3/23.8    & 81.6/21.7 \\ 
\rowcolor{green!20}  50  & \{De, Zh, Ru, CS, Ja, Fi, Uk, Ro, Is, Kk, Fr, Lv, Gu, He, Hi, Hu\}                         & 73.4/14.9   & 83.2/23.6     & 78.3/19.3 \\ 
\midrule
\multicolumn{5}{c}{\textbf{X-ALMA-13B-Pretrain}} \\
\midrule
\rowcolor{red!20}    5  & \{De, Zh, Ru, CS\}                         & 86.5/31.7 & 88.4/33.7 & 87.5/32.7 \\ 
\rowcolor{red!20}    17 & \{De, Zh, Ru, CS\}                         & 83.6/23.1 &89.0/33.9 & 86.3/28.5 \\
\rowcolor{red!20}    50 & \{De, Zh, Ru, CS\}                         & 80.9/19.5 &88.9/33.4 & 84.9/26.5 \\  
\rowcolor{blue!20}   17 & \{De, Zh, Ru, CS, Ja, Fi, Uk, Ro\}           & 84.2/23.2     & 89.9/31.8     & 87.1/27.5 \\ 
\rowcolor{blue!20}   50 & \{De, Zh, Ru, CS, Ja, Fi, Uk, Ro\}           & 81.6/19.8 & 89.8/31.2    & 85.7/25.5 \\ 
\rowcolor{green!20}  17 & \{De, Zh, Ru, CS, Ja, Fi, Uk, Ro, Is, Kk, Fr, Lv, Gu, He, Hi, Hu\} & 83.7/22.2    & 88.5/28.4     & 86.1/25.3 \\ 
\rowcolor{green!20}  50 & \{De, Zh, Ru, CS, Ja, Fi, Uk, Ro, Is, Kk, Fr, Lv, Gu, He, Hi, Hu\} & 80.6/18.2   & 88.4/28.1     & 84.5/23.2 \\ 
\bottomrule
\end{tabular}
\begin{tabular}{l c c c c c c}
        \toprule
        \multirow{2}{*}{LoRA Rank} & \multicolumn{2}{c}{En-XX} & \multicolumn{2}{c}{XX-En} & \multicolumn{2}{c}{Avg.} \\
        \cline{2-7} 
         & COMET-22 & SacreBLEU & COMET-22 & SacreBLEU  & COMET-22 & SacreBLEU \\
        \midrule
        16 & 83.3 & 23.8 & 79.8 & 19.6 & 81.5 & 21.6\\
        32 & 83.6 & 24.1 & 79.2 & 19.6 & 81.4 & 21.8\\
        \bottomrule
    \end{tabular}
\begin{tabular}{@{}l*{8}{c}@{\hspace{1em}}*{8}{c}@{}}
\toprule
\multicolumn{17}{c}{\textbf{Group 1 (Af, Da, Nl, De, Is, No, Sv)}} \\[0.5em]
\cmidrule(lr){1-17}
 & \multicolumn{8}{c}{XX$\rightarrow$En} & \multicolumn{8}{c}{En$\rightarrow$XX} \\
\cmidrule(lr){2-9} \cmidrule(lr){10-17}
\textbf{Strategy} & Af & Da & Nl & De & Is & No & Sv & Avg. & Af & Da & Nl & De & Is & No & Sv & Avg. \\
\midrule
\multicolumn{17}{l}{\textbf{ALMA-13B-Pretrain}} \\[0.5em]
Group Multilingual Training & 84.85 & 86.55 & 84.82 & 87.71 & 85.19 & 85.63 & 86.92 & 85.95 & 83.77 & 89.21 & 87.44 & 88.15 & 86.93 & 88.51 & 89.72 & 87.68 \\
Multilingual Training (50) & 66.14 & 70.25 & 69.87 & 79.43 & 80.38 & 69.23 & 71.04 & 72.33 & 82.65 & 88.68 & 87.01 & 87.98 & 86.80 & 88.04 & 89.22 & 87.20 \\
Separate Training & 87.56 & 89.60 & 87.38 & 89.35 & 87.04 & 88.44 & 89.79 & 88.45 & 80.94 & 88.05 & 86.81 & 87.72 & 86.89 & 87.35 & 88.58 & 86.62 \\
\midrule
\multicolumn{17}{l}{\textbf{X-ALMA-13B-Pretrain}} \\[0.5em]
Group Multilingual Training & 86.35 & 87.07 & 84.97 & 87.45 & 84.77 & 86.15 & 87.32 & 86.30 & 86.61 & 91.11 & 88.18 & 87.99 & 86.75 & 89.94 & 91.13 & 88.82 \\
Multilingual Training (50) & 76.65 & 78.71 & 76.05 & 82.53 & 82.65 & 77.29 & 78.91 & 78.97 & 86.51 & 90.93 & 88.27 & 87.77 & 86.30 & 89.81 & 90.82 & 88.63 \\
Separate Training & 89.32 & 90.23 & 87.46 & 89.28 & 86.70 & 88.93 & 90.13 & 88.86 & 86.36 & 90.53 & 87.96 & 87.66 & 86.52 & 89.65 & 90.70 & 88.48 \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}lccccccc@{\hspace{2em}}ccccccc@{}}
\toprule
\multicolumn{14}{c}{\textbf{Group 2 (Ca, Gl, It, Pt, Ro, Es)}} \\[0.5em]
\cmidrule(lr){1-8} \cmidrule(lr){9-15}
 & \multicolumn{7}{c}{XX$\rightarrow$En} & \multicolumn{7}{c}{En$\rightarrow$XX} \\
\cmidrule(lr){2-8} \cmidrule(lr){9-15}
\textbf{Strategy} & Ca & Gl & It & Pt & Ro & Es & Avg. & Ca & Gl & It & Pt & Ro & Es & Avg. \\
\midrule
\multicolumn{14}{l}{\textbf{ALMA-13B-Pretrain}} \\[0.5em]
Group Multilingual Training & 86.29 & 85.71 & 85.97 & 86.74 & 87.51 & 85.43 & 86.28 & 87.44 & 86.43 & 88.10 & 88.82 & 88.95 & 86.39 & 87.69 \\
Multilingual Training (50) & 69.41 & 67.79 & 70.34 & 69.30 & 82.55 & 67.91 & 71.22 & 87.14 & 85.52 & 87.94 & 88.69 & 88.67 & 86.21 & 87.36 \\
Separate Training & 88.59 & 87.88 & 88.13 & 89.33 & 89.06 & 87.42 & 88.40 & 87.10 & 84.59 & 87.83 & 88.53 & 88.61 & 86.09 & 87.12 \\
\midrule
\multicolumn{14}{l}{\textbf{X-ALMA-13B-Pretrain}} \\[0.5em]
Group Multilingual Training & 86.59 & 86.23 & 86.20 & 87.06 & 87.88 & 85.41 & 86.56 & 88.08 & 87.82 & 88.55 & 89.44 & 90.71 & 86.78 & 88.56 \\
Multilingual Training (50) & 76.67 & 76.44 & 76.87 & 77.03 & 84.77 & 75.93 & 77.95 & 88.03 & 87.72 & 88.32 & 89.36 & 90.70 & 86.68 & 88.47 \\
Separate Training & 88.81 & 88.46 & 88.18 & 89.32 & 89.36 & 87.50 & 88.61 & 87.77 & 87.59 & 88.29 & 89.21 & 90.42 & 86.51 & 88.30 \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}lcccccc@{\hspace{2em}}cccccc@{}}
% \toprule
% \multicolumn{13}{c}{\textbf{Group 3 (Bg, Mk, Ru, Sr, Uk)}} \\[0.5em]
% \cmidrule(lr){1-7} \cmidrule(lr){8-13}
%  & \multicolumn{6}{c}{XX→En} & \multicolumn{6}{c}{En→XX} \\ 
% \cmidrule(lr){2-7} \cmidrule(lr){8-13}
% \textbf{Strategy} & Bg & Mk & Ru & Sr & Uk & Avg. & Bg & Mk & Ru & Sr & Uk & Avg. \\ 
% \midrule
% \multicolumn{13}{l}{\textbf{ALMA-13B-Pretrain}} \\[0.5em]
% Multilingual Tuning (50) & 69.35 & 66.40 & 76.99 & 68.08 & 77.54 & 71.67 & 88.47 & 83.57 & 89.44 & 86.71 & 89.16 & 87.47 \\ 
% Bilingual Tuning           & \textbf{87.45} & \textbf{85.78} & \textbf{86.86} & \textbf{87.12} & \textbf{87.26} & \textbf{86.89} & 88.21 & 81.19 & 89.57 & 86.14 & \textbf{89.21} & 86.86 \\ 
% Group Multilingual Tuning  & 85.48 & 84.30 & 85.34 & 85.44 & 85.49 & 85.21 & \textbf{89.16} & 85.24 & \textbf{89.69} & 86.80 & 89.16 & \textbf{88.01} \\ 
% \midrule
% \multicolumn{13}{l}{\textbf{X-ALMA-13B}} \\[0.5em]
% Multilingual Tuning (50) & - & - & - & - & - & - & - & - & - & - & - & - \\ 
% Bilingual Tuning           & - & - & - & - & - & - & - & - & - & - & - & - \\ 
% Group Multilingual Tuning  & - & - & - & - & - & - & - & - & - & - & - & - \\ 
% \bottomrule
% \end{tabular}
% }
% \caption{\textbf{Performance of various tuning strategies on Group 3 languages.} Results for the ALMA-13B-Pretrain model are reported, and the X-ALMA-13B results are placeholders.}
% \label{tab:main_group3_extended}
% \end{table*}

\begin{table*}[t!]
\centering
\resizebox{\linewidth}{!}{
\begin{tabular}{@{}lcccccc@{\hspace{2em}}cccccc@{}}
\toprule
\multicolumn{13}{c}{\textbf{Group 3 (Bg, Mk, Ru, Sr, Uk)}} \\[0.5em]
\cmidrule(lr){1-7} \cmidrule(lr){8-13}
 & \multicolumn{6}{c}{XX$\rightarrow$En} & \multicolumn{6}{c}{En$\rightarrow$XX} \\
\cmidrule(lr){2-7} \cmidrule(lr){8-13}
\textbf{Strategy} & Bg & Mk & Ru & Sr & Uk & Avg. & Bg & Mk & Ru & Sr & Uk & Avg. \\
\midrule
\multicolumn{13}{l}{\textbf{ALMA-13B-Pretrain}} \\[0.5em]
Group Multilingual Training & 85.48 & 84.30 & 85.34 & 85.44 & 85.49 & 85.21 & 89.16 & 85.24 & 89.69 & 86.80 & 89.16 & 88.01 \\
Multilingual Training (50) & 69.35 & 66.40 & 76.99 & 68.08 & 77.54 & 71.67 & 88.47 & 83.57 & 89.44 & 86.71 & 89.16 & 87.47 \\
Separate Training & 87.45 & 85.78 & 86.86 & 87.12 & 87.26 & 86.89 & 88.21 & 81.19 & 89.57 & 86.14 & 89.21 & 86.86 \\
\midrule
\multicolumn{13}{l}{\textbf{X-ALMA-13B-Pretrain}} \\[0.5em]
Group Multilingual Training & 86.50 & 85.77 & 85.60 & 86.00 & 85.84 & 85.94 & 90.95 & 89.55 & 89.64 & 88.74 & 90.18 & 89.81 \\
Multilingual Training (50) & 76.11 & 75.92 & 79.33 & 75.76 & 79.44 & 77.31 & 90.90 & 89.45 & 89.64 & 89.67 & 89.87 & 89.91 \\
Separate Training & 87.98 & 87.76 & 86.78 & 87.81 & 87.36 & 87.54 & 90.51 & 89.44 & 89.34 & 89.13 & 90.08 & 89.70 \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}lccccccc@{\hspace{2em}}ccccccc@{}}
\toprule
\multicolumn{14}{c}{\textbf{Group 4 (Fr, Id, Mg, Ms, Th, Vi)}} \\[0.5em]
\cmidrule(lr){1-8} \cmidrule(lr){9-15}
 & \multicolumn{7}{c}{XX$\rightarrow$En} & \multicolumn{7}{c}{En$\rightarrow$XX} \\
\cmidrule(lr){2-8} \cmidrule(lr){9-15}
\textbf{Strategy} & Fr & Id & Mg & Ms & Th & Vi & Avg. & Fr & Id & Mg & Ms & Th & Vi & Avg. \\
\midrule
\multicolumn{14}{l}{\textbf{ALMA-13B-Pretrain}} \\[0.5em]
Group Multilingual Training & 86.98 & 85.93 & 63.47 & 84.55 & 77.34 & 83.41 & 80.28 & 87.60 & 89.92 & 63.79 & 86.85 & 72.74 & 87.01 & 81.32 \\
Multilingual Training (50) & 79.99 & 68.69 & 53.49 & 66.90 & 61.02 & 67.33 & 66.24 & 87.53 & 89.60 & 63.29 & 86.48 & 70.57 & 86.07 & 80.59 \\
Separate Training & 89.22 & 88.76 & 56.68 & 87.45 & 78.61 & 86.59 & 81.22 & 87.46 & 89.36 & 39.87 & 85.64 & 59.28 & 86.49 & 74.68 \\
\midrule
\multicolumn{14}{l}{\textbf{X-ALMA-13B-Pretrain}} \\[0.5em]
Group Multilingual Training & 86.94 & 86.35 & 73.33 & 84.82 & 85.07 & 84.24 & 83.46 & 87.96 & 90.75 & 76.37 & 87.89 & 86.51 & 88.49 & 86.33 \\
Multilingual Training (50) & 83.49 & 77.59 & 65.08 & 75.95 & 76.97 & 75.77 & 75.81 & 88.07 & 90.73 & 75.70 & 87.80 & 86.25 & 88.40 & 86.16 \\
Separate Training & 89.25 & 89.11 & 74.75 & 87.71 & 87.57 & 87.21 & 85.93 & 87.72 & 90.75 & 71.99 & 87.46 & 85.84 & 88.08 & 85.31 \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}lccccccc@{\hspace{2em}}ccccccc@{}}
% \toprule
% \multicolumn{14}{c}{\textbf{Group 5 (Cs, El, Hu, Lv, Lt, Pl)}} \\[0.5em]
% \cmidrule(lr){1-7} \cmidrule(lr){8-14}
%  & \multicolumn{7}{c}{XX→En} & \multicolumn{7}{c}{En→XX} \\ 
% \cmidrule(lr){2-8} \cmidrule(lr){9-15}
% \textbf{Strategy} & Cs & El & Hu & Lv & Lt & Pl & Avg. & Cs & El & Hu & Lv & Lt & Pl & Avg. \\ 
% \midrule
% \multicolumn{14}{l}{\textbf{ALMA-13B-Pretrain}} \\[0.5em]
% Multilingual Tuning (50) & 79.94 & 62.88 & 68.91 & 68.85 & 63.48 & 80.26 & 70.72 & 91.11 & 75.92 & 86.24 & 68.90 & 66.40 & 87.63 & 79.37 \\ 
% Bilingual Tuning           & \textbf{88.77} & \textbf{82.72} & \textbf{87.66} & 78.75 & 75.81 & \textbf{85.94} & \textbf{83.28} & 90.95 & 68.11 & 86.23 & 61.62 & 58.89 & 87.96 & 75.63 \\ 
% Group Multilingual Tuning  & 87.92 & 81.93 & 85.57 & \textbf{79.42} & \textbf{76.79} & 84.70 & 82.72 & 91.28 & 76.51 & 86.69 & 69.81 & 67.41 & 88.21 & \textbf{79.99} \\ 
% \midrule
% \multicolumn{14}{l}{\textbf{X-ALMA-13B}} \\[0.5em]
% Multilingual Tuning (50) & - & - & - & - & - & - & - & - & - & - & - & - & - & - \\ 
% Bilingual Tuning           & - & - & - & - & - & - & - & - & - & - & - & - & - & - \\ 
% Group Multilingual Tuning  & - & - & - & - & - & - & - & - & - & - & - & - & - & - \\ 
% \bottomrule
% \end{tabular}
% }
% \caption{\textbf{Performance of various tuning strategies on Group 5 languages.} Results for the ALMA-13B-Pretrain model are reported, and the X-ALMA-13B results are placeholders.}
% \label{tab:main_group5_extended}
% \end{table*}

\begin{table*}[t!]
\centering
\resizebox{\linewidth}{!}{
\begin{tabular}{@{}lccccccc@{\hspace{2em}}ccccccc@{}}
\toprule
\multicolumn{14}{c}{\textbf{Group 5 (Cs, El, Hu, Lv, Lt, Pl)}} \\[0.5em]
\cmidrule(lr){1-8} \cmidrule(lr){9-15}
 & \multicolumn{7}{c}{XX$\rightarrow$En} & \multicolumn{7}{c}{En$\rightarrow$XX} \\
\cmidrule(lr){2-8} \cmidrule(lr){9-15}
\textbf{Strategy} & Cs & El & Hu & Lv & Lt & Pl & Avg. & Cs & El & Hu & Lv & Lt & Pl & Avg. \\
\midrule
\multicolumn{14}{l}{\textbf{ALMA-13B-Pretrain}} \\[0.5em]
Group Multilingual Training & 87.92 & 81.93 & 85.57 & 79.42 & 76.79 & 84.70 & 82.72 & 91.28 & 76.51 & 86.69 & 69.81 & 67.41 & 88.21 & 79.98 \\
Multilingual Training (50) & 79.94 & 62.88 & 68.91 & 68.85 & 63.48 & 80.26 & 70.72 & 91.11 & 75.92 & 86.24 & 68.90 & 66.40 & 87.63 & 79.37 \\
Separate Training & 88.77 & 82.72 & 87.66 & 78.75 & 75.81 & 85.94 & 83.28 & 90.95 & 68.11 & 86.23 & 61.62 & 58.89 & 87.96 & 75.63 \\
\midrule
\multicolumn{14}{l}{\textbf{X-ALMA-13B-Pretrain}} \\[0.5em]
Group Multilingual Training & 87.30 & 85.77 & 85.81 & 85.63 & 84.58 & 84.64 & 85.62 & 91.31 & 89.03 & 89.57 & 89.80 & 90.07 & 89.69 & 89.91 \\
Multilingual Training (50) & 82.44 & 76.80 & 76.78 & 81.80 & 78.77 & 81.73 & 79.72 & 91.31 & 88.88 & 89.36 & 89.49 & 89.67 & 89.70 & 89.73 \\
Separate Training & 88.58 & 87.51 & 87.99 & 87.58 & 86.49 & 86.14 & 87.38 & 90.83 & 88.87 & 89.03 & 89.64 & 89.79 & 89.61 & 89.63 \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}lccccccc@{\hspace{2em}}cccccccc@{}}
\toprule
\multicolumn{15}{c}{\textbf{Group 6 (Et, Fi, Ja, Ka, Ko, Zh)}} \\[0.5em]
\cmidrule(lr){1-8} \cmidrule(lr){9-16}
 & \multicolumn{7}{c}{XX$\rightarrow$En} & & \multicolumn{7}{c}{En$\rightarrow$XX} \\
\cmidrule(lr){2-8} \cmidrule(lr){10-16}
\textbf{Strategy} & Et & Fi & Ja & Ka & Ko & Zh & Avg. & & Et & Fi & Ja & Ka & Ko & Zh & Avg. \\
\midrule
\multicolumn{15}{l}{\textbf{ALMA-13B-Pretrain}} \\[0.5em]
Group Multilingual Training & 80.84 & 87.60 & 86.18 & 73.71 & 85.36 & 85.22 & 83.15 &  & 73.01 & 89.85 & 89.92 & 61.63 & 84.44 & 87.75 & 81.10 \\
Multilingual Training (50) & 71.87 & 80.54 & 77.25 & 58.64 & 69.78 & 75.86 & 72.32 &  & 70.26 & 89.19 & 89.64 & 62.08 & 85.68 & 87.55 & 80.73 \\
Separate Training & 80.97 & 89.15 & 87.38 & 70.05 & 86.85 & 86.71 & 83.52 &  & 61.16 & 89.58 & 89.64 & 41.78 & 85.28 & 87.29 & 75.79 \\
\midrule
\multicolumn{15}{l}{\textbf{X-ALMA-13B-Pretrain}} \\[0.5em]
Group Multilingual Training & 87.23 & 88.25 & 86.16 & 84.34 & 85.97 & 85.01 & 86.16 &  & 90.79 & 92.29 & 90.44 & 87.02 & 88.14 & 87.46 & 89.36 \\
Multilingual Training (50) & 83.70 & 84.38 & 80.55 & 74.73 & 77.59 & 79.11 & 80.01 &  & 90.55 & 92.00 & 90.35 & 86.23 & 87.97 & 86.92 & 89.00 \\
Separate Training & 88.75 & 89.59 & 87.64 & 86.37 & 87.49 & 86.62 & 87.74 &  & 90.45 & 92.13 & 90.40 & 86.27 & 87.36 & 86.99 & 88.93 \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}lcccccc@{\hspace{2em}}cccccc@{}}
% \toprule
% \multicolumn{13}{c}{\textbf{Group 7 (Gu, Hi, Mr, Ne, Ur)}} \\[0.5em]
% \cmidrule(lr){1-7} \cmidrule(lr){8-13}
%  & \multicolumn{6}{c}{XX→En} & \multicolumn{6}{c}{En→XX} \\ 
% \cmidrule(lr){2-7} \cmidrule(lr){8-13}
% \textbf{Strategy} & Gu & Hi & Mr & Ne & Ur & Avg. & Gu & Hi & Mr & Ne & Ur & Avg. \\ 
% \midrule
% \multicolumn{13}{l}{\textbf{ALMA-13B-Pretrain}} \\[0.5em]
% Multilingual Tuning (50) & 59.78 & 65.44 & 60.27 & 65.85 & 59.95 & 62.26 & \textbf{76.01} & \textbf{70.68} & \textbf{61.03} & \textbf{74.13} & \textbf{71.06} & \textbf{70.58} \\
% Bilingual Tuning           & 67.01 & \textbf{84.27} & \textbf{76.60} & \textbf{82.62} & \textbf{77.47} & \textbf{77.59} & 59.24 & 62.51 & 45.03 & 59.68 & 60.75 & 57.44 \\
% Group Multilingual Tuning  & \textbf{70.05} & 83.00 & 76.42 & 81.54 & 76.14 & 77.43 & 73.06 & 69.72 & 59.17 & 72.70 & 68.72 & 68.67 \\
% \midrule
% \multicolumn{13}{l}{\textbf{X-ALMA-13B}} \\[0.5em]
% Multilingual Tuning (50) & - & - & - & - & - & - & - & - & - & - & - & - \\
% Bilingual Tuning           & - & - & - & - & - & - & - & - & - & - & - & - \\
% Group Multilingual Tuning  & - & - & - & - & - & - & - & - & - & - & - & - \\
% \bottomrule
% \end{tabular}
% }
% \caption{\textbf{Performance of various tuning strategies on Group 7 languages.} Results for the ALMA-13B-Pretrain model are reported, and the X-ALMA-13B results are placeholders.}
% \label{tab:main_group7_extended}
% \end{table*}

\begin{table*}[t!]
\centering
\resizebox{\linewidth}{!}{
\begin{tabular}{@{}lcccccc@{\hspace{2em}}cccccc@{}}
\toprule
\multicolumn{13}{c}{\textbf{Group 7 (Gu, Hi, Mr, Ne, Ur)}} \\[0.5em]
\cmidrule(lr){1-7} \cmidrule(lr){8-13}
 & \multicolumn{6}{c}{XX$\rightarrow$En} & \multicolumn{6}{c}{En$\rightarrow$XX} \\
\cmidrule(lr){2-7} \cmidrule(lr){8-13}
\textbf{Strategy} & Gu & Hi & Mr & Ne & Ur & Avg. & Gu & Hi & Mr & Ne & Ur & Avg. \\
\midrule
\multicolumn{13}{l}{\textbf{ALMA-13B-Pretrain}} \\[0.5em]
Group Multilingual Training & 70.05 & 83.00 & 76.42 & 81.54 & 76.14 & 77.43 & 73.06 & 69.72 & 59.17 & 72.70 & 68.72 & 68.67 \\
Multilingual Training (50) & 59.78 & 65.44 & 60.27 & 65.85 & 59.95 & 62.26 & 76.01 & 70.68 & 61.03 & 74.13 & 71.06 & 70.58 \\
Separate Training & 66.96 & 84.27 & 76.60 & 82.62 & 77.47 & 77.59 & 59.24 & 62.51 & 45.03 & 59.68 & 60.75 & 57.44 \\
\midrule
\multicolumn{13}{l}{\textbf{X-ALMA-13B-Pretrain}} \\[0.5em]
Group Multilingual Training & 86.43 & 87.19 & 85.57 & 87.82 & 84.84 & 86.37 & 86.68 & 79.15 & 74.19 & 82.71 & 82.09 & 80.96 \\
Multilingual Training (50) & 79.75 & 77.66 & 76.45 & 79.23 & 75.84 & 77.79 & 86.60 & 79.37 & 73.76 & 82.29 & 82.21 & 80.85 \\
Separate Training & 87.07 & 88.83 & 87.44 & 89.29 & 86.49 & 87.82 & 85.91 & 78.57 & 73.17 & 81.71 & 81.84 & 80.24 \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}lccccccccc@{\hspace{2em}}lcccccccccc@{}}
\toprule
\multicolumn{20}{c}{\textbf{Group 8 (Ar, Az, He, Kk, Ky, Fa, Tr, Uz)}} \\[0.5em]
\cmidrule(lr){1-10} \cmidrule(lr){11-21}
 & \multicolumn{9}{c}{XX$\rightarrow$En} & & \multicolumn{9}{c}{En$\rightarrow$XX} \\
\cmidrule(lr){2-10} \cmidrule(lr){12-21}
\textbf{Strategy} & Ar & Az & He & Kk & Ky & Fa & Tr & Uz & Avg. & & & Ar & Az & He & Kk & Ky & Fa & Tr & Uz & Avg. \\
\midrule
\multicolumn{20}{l}{\textbf{ALMA-13B-Pretrain}} \\[0.5em]
Group Multilingual Training & 74.17 & 72.83 & 70.54 & 73.58 & 70.06 & 75.22 & 82.01 & 70.34 & 73.59 &  &  & 77.14 & 63.41 & 71.63 & 68.57 & 62.74 & 71.52 & 77.61 & 66.83 & 69.93 \\
Multilingual Training (50) & 60.33 & 61.77 & 57.48 & 63.74 & 60.45 & 62.40 & 76.40 & 59.61 & 62.77 &  &  & 75.78 & 65.72 & 71.12 & 71.08 & 63.12 & 72.18 & 78.45 & 69.64 & 70.89 \\
Separate Training & 80.97 & 75.94 & 77.71 & 72.45 & 67.25 & 81.80 & 85.36 & 70.53 & 76.50 &  &  & 73.00 & 43.13 & 62.30 & 46.70 & 35.71 & 64.67 & 74.37 & 44.37 & 55.53 \\
\midrule
\multicolumn{20}{l}{\textbf{X-ALMA-13B-Pretrain}} \\[0.5em]
Group Multilingual Training & 81.70 & 82.67 & 83.28 & 83.53 & 81.19 & 83.14 & 87.15 & 81.15 & 82.98 &  &  & 86.40 & 86.86 & 87.74 & 89.41 & 87.42 & 86.69 & 88.50 & 86.80 & 87.48 \\
Multilingual Training (50) & 74.48 & 75.55 & 75.45 & 78.74 & 74.45 & 75.96 & 83.65 & 73.35 & 76.45 &  &  & 86.11 & 86.67 & 87.44 & 89.33 & 87.22 & 86.60 & 88.35 & 86.20 & 87.24 \\
Separate Training & 86.57 & 85.65 & 87.77 & 87.00 & 84.49 & 87.23 & 88.83 & 84.21 & 86.47 &  &  & 85.72 & 85.81 & 87.88 & 88.84 & 86.45 & 86.44 & 87.94 & 83.71 & 86.60 \\
\bottomrule
\end{tabular}}
\caption{Result of various training strategies on Group 8 languages. The performance is evaluated by COMET-22.}
\label{tab:main_group8_extended}
\end{table*}

\begin{table*}[t!]
\centering
\resizebox{\linewidth}{!}{
\begin{tabular}{@{}l cccccccc@{\hspace{2em}}ccccccccc@{}}
\toprule
\multicolumn{17}{c}{\textbf{Group 1 (Af, Da, Nl, De, Is, No, Sv)}} \\[0.5em]
\cmidrule(lr){1-9} \cmidrule(lr){10-18}
 & \multicolumn{8}{c}{XX$\rightarrow$En} & & \multicolumn{8}{c}{En$\rightarrow$XX} \\
\cmidrule(lr){2-9} \cmidrule(lr){11-18}
\textbf{Strategy} & Af & Da & Nl & De & Is & No & Sv & Avg. & & Af & Da & Nl & De & Is & No & Sv & Avg. \\
\midrule
\multicolumn{17}{l}{\textbf{ALMA-13B-Pretrain}} \\[0.5em]
Group Multilingual Training & 35.39 & 31.82 & 23.66 & 34.88 & 28.67 & 29.25 & 31.76 & 30.78 &  & 33.13 & 38.35 & 24.66 & 36.48 & 25.37 & 27.93 & 37.83 & 31.96 \\
Multilingual Training (50) & 10.68 & 12.10 & 10.23 & 21.00 & 24.37 & 11.10 & 12.09 & 14.51 &  & 33.00 & 36.93 & 24.34 & 36.82 & 25.07 & 27.65 & 37.18 & 31.57 \\
Separate Training & 52.88 & 46.74 & 32.21 & 44.21 & 37.39 & 42.92 & 47.21 & 43.37 &  & 27.63 & 35.25 & 23.39 & 36.22 & 25.41 & 25.40 & 35.72 & 29.86 \\
\midrule
\multicolumn{17}{l}{\textbf{X-ALMA-13B-Pretrain}} \\[0.5em]
Group Multilingual Training & 37.40 & 32.39 & 23.63 & 33.66 & 28.30 & 29.68 & 32.74 & 31.11 &  & 40.68 & 42.78 & 26.38 & 36.09 & 24.23 & 30.85 & 41.80 & 34.69 \\
Multilingual Training (50) & 16.45 & 16.06 & 11.58 & 22.41 & 24.56 & 14.76 & 16.14 & 17.42 &  & 40.21 & 41.95 & 26.52 & 35.32 & 23.82 & 30.57 & 41.79 & 34.31 \\
Separate Training & 57.35 & 48.92 & 32.66 & 43.83 & 35.92 & 43.87 & 48.54 & 44.44 &  & 39.08 & 42.41 & 26.08 & 35.04 & 24.05 & 30.50 & 41.25 & 34.06 \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}l ccccccc@{\hspace{2em}}ccccccccc@{}}
\toprule
\multicolumn{15}{c}{\textbf{Group 2 (Ca, Gl, It, Pt, Ro, Es)}} \\[0.5em]
\cmidrule(lr){1-8} \cmidrule(lr){9-16}
 & \multicolumn{7}{c}{XX$\rightarrow$En} & & \multicolumn{7}{c}{En$\rightarrow$XX} \\
\cmidrule(lr){2-8} \cmidrule(lr){10-16}
\textbf{Strategy} & Ca & Gl & It & Pt & Ro & Es & Avg. & & Ca & Gl & It & Pt & Ro & Es & Avg. \\
\midrule
\multicolumn{15}{l}{\textbf{ALMA-13B-Pretrain}} \\[0.5em]
Group Multilingual Training & 33.77 & 31.56 & 27.82 & 34.82 & 35.49 & 26.81 & 31.71 &  & 39.10 & 31.01 & 27.53 & 41.43 & 32.21 & 27.81 & 33.18 \\
Multilingual Training (50) & 11.95 & 10.61 & 11.07 & 11.14 & 27.33 & 9.09 & 13.53 &  & 38.50 & 29.64 & 27.24 & 40.89 & 32.24 & 27.02 & 32.59 \\
Separate Training & 46.06 & 41.02 & 35.75 & 47.77 & 43.82 & 33.89 & 41.38 &  & 37.44 & 27.43 & 26.37 & 40.84 & 31.85 & 26.38 & 31.72 \\
\midrule
\multicolumn{15}{l}{\textbf{X-ALMA-13B-Pretrain}} \\[0.5em]
Group Multilingual Training & 33.79 & 31.43 & 27.45 & 34.99 & 35.41 & 26.29 & 31.56 &  & 41.11 & 35.11 & 29.31 & 43.43 & 37.63 & 28.15 & 35.79 \\
Multilingual Training (50) & 14.74 & 13.75 & 13.19 & 14.84 & 28.91 & 12.40 & 16.30 &  & 40.59 & 34.85 & 29.10 & 43.23 & 36.83 & 28.02 & 35.44 \\
Separate Training & 46.01 & 42.02 & 35.54 & 47.73 & 44.62 & 33.79 & 41.62 &  & 39.45 & 33.71 & 28.55 & 43.09 & 36.86 & 27.55 & 34.87 \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}l cccccc@{\hspace{2em}}cccccccc@{}}
\toprule
\multicolumn{13}{c}{\textbf{Group 3 (Bg, Mk, Ru, Sr, Uk)}} \\[0.5em]
\cmidrule(lr){1-7} \cmidrule(lr){8-14}
 & \multicolumn{6}{c}{XX$\rightarrow$En} & & \multicolumn{6}{c}{En$\rightarrow$XX} \\
\cmidrule(lr){2-7} \cmidrule(lr){9-14}
\textbf{Strategy} & Bg & Mk & Ru & Sr & Uk & Avg. &  & Bg & Mk & Ru & Sr & Uk & Avg. \\
\midrule
\multicolumn{13}{l}{\textbf{ALMA-13B-Pretrain}} \\[0.5em]
Group Multilingual Training & 30.72 & 31.47 & 30.09 & 33.53 & 31.89 & 31.54 &  & 30.05 & 22.85 & 29.03 & 26.63 & 25.21 & 26.75 \\
Multilingual Training (50) & 9.96 & 9.16 & 18.08 & 10.21 & 19.70 & 13.42 &  & 30.21 & 21.87 & 29.62 & 26.79 & 25.28 & 26.75 \\
Separate Training & 39.56 & 38.58 & 36.13 & 42.05 & 40.32 & 39.33 &  & 28.31 & 17.45 & 29.18 & 23.40 & 25.11 & 24.69 \\
\midrule
\multicolumn{13}{l}{\textbf{X-ALMA-13B-Pretrain}} \\[0.5em]
Group Multilingual Training & 33.56 & 34.13 & 30.92 & 34.43 & 32.81 & 33.17 &  & 36.66 & 32.41 & 28.98 & 31.32 & 27.09 & 31.29 \\
Multilingual Training (50) & 12.96 & 13.49 & 18.33 & 14.14 & 18.85 & 15.55 &  & 36.36 & 32.30 & 29.38 & 32.00 & 26.90 & 31.39 \\
Separate Training & 40.40 & 43.17 & 36.69 & 44.00 & 40.71 & 40.99 &  & 35.61 & 31.28 & 28.61 & 30.38 & 26.45 & 30.47 \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}l ccccccc@{\hspace{2em}}ccccccccc@{}}
\toprule
\multicolumn{15}{c}{\textbf{Group 4 (Fr, Id, Mg, Ms, Th, Vi)}} \\[0.5em]
\cmidrule(lr){1-8} \cmidrule(lr){9-16}
 & \multicolumn{7}{c}{XX$\rightarrow$En} & & \multicolumn{7}{c}{En$\rightarrow$XX} \\
\cmidrule(lr){2-8} \cmidrule(lr){10-16}
\textbf{Strategy} & Fr & Id & Mg & Ms & Th & Vi & Avg. & & Fr & Id & Mg & Ms & Th & Vi & Avg. \\
\midrule
\multicolumn{15}{l}{\textbf{ALMA-13B-Pretrain}} \\[0.5em]
Group Multilingual Training & 35.54 & 30.22 & 10.13 & 29.61 & 13.75 & 25.54 & 24.13 &  & 43.95 & 37.60 & 4.01 & 28.67 & 6.73 & 34.86 & 25.97 \\
Multilingual Training (50) & 24.53 & 9.34 & 3.85 & 9.18 & 4.22 & 8.58 & 9.95 &  & 44.11 & 36.40 & 4.38 & 28.37 & 7.15 & 33.54 & 25.66 \\
Separate Training & 44.78 & 41.77 & 7.63 & 40.57 & 16.36 & 34.66 & 30.96 &  & 43.97 & 35.24 & 54.00 & 25.13 & 4.11 & 32.97 & 23.66 \\
\midrule
\multicolumn{15}{l}{\textbf{X-ALMA-13B-Pretrain}} \\[0.5em]
Group Multilingual Training & 35.04 & 31.29 & 16.10 & 29.44 & 21.36 & 26.20 & 26.57 &  & 46.13 & 39.97 & 9.99 & 30.83 & 9.93 & 38.68 & 29.25 \\
Multilingual Training (50) & 27.13 & 13.59 & 6.83 & 13.09 & 10.01 & 12.26 & 13.82 &  & 45.36 & 40.01 & 9.23 & 29.28 & 11.36 & 37.54 & 28.80 \\
Separate Training & 44.69 & 42.99 & 19.64 & 40.79 & 29.92 & 36.98 & 35.84 &  & 45.30 & 39.49 & 6.48 & 28.01 & 9.78 & 37.43 & 27.75 \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}l ccccccc@{\hspace{2em}}cccccccc@{}}
\toprule
\multicolumn{15}{c}{\textbf{Group 5 (Cs, El, Hu, Lv, Lt, Pl)}} \\[0.5em]
\cmidrule(lr){1-8} \cmidrule(lr){9-16}
 & \multicolumn{7}{c}{XX$\rightarrow$En} & & \multicolumn{7}{c}{En$\rightarrow$XX} \\
\cmidrule(lr){2-8} \cmidrule(lr){10-16}
\textbf{Strategy} & Cs & El & Hu & Lv & Lt & Pl & Avg. &  & Cs & El & Hu & Lv & Lt & Pl & Avg. \\
\midrule
\multicolumn{15}{l}{\textbf{ALMA-13B-Pretrain}} \\[0.5em]
Group Multilingual Training & 36.91 & 23.58 & 26.31 & 21.62 & 19.37 & 27.05 & 25.81 &  & 31.04 & 13.04 & 17.21 & 10.46 & 8.63 & 18.20 & 16.43 \\
Multilingual Training (50) & 22.08 & 6.40 & 8.19 & 11.58 & 8.37 & 21.72 & 13.06 &  & 31.02 & 13.59 & 17.70 & 10.33 & 9.68 & 18.14 & 16.74 \\
Separate Training & 41.62 & 27.38 & 33.58 & 22.89 & 19.97 & 30.96 & 29.40 &  & 30.62 & 9.04 & 15.56 & 6.55 & 5.59 & 17.93 & 14.22 \\
\midrule
\multicolumn{15}{l}{\textbf{X-ALMA-13B-Pretrain}} \\[0.5em]
Group Multilingual Training & 34.26 & 28.15 & 25.25 & 28.89 & 26.61 & 26.19 & 28.22 &  & 30.91 & 23.62 & 21.91 & 24.56 & 22.52 & 20.28 & 23.97 \\
Multilingual Training (50) & 23.16 & 12.64 & 11.68 & 21.52 & 16.20 & 21.59 & 17.80 &  & 30.23 & 23.40 & 21.72 & 23.96 & 22.27 & 20.02 & 23.60 \\
Separate Training & 40.95 & 35.56 & 34.62 & 35.99 & 33.79 & 31.12 & 35.34 &  & 29.92 & 22.18 & 21.17 & 25.27 & 22.27 & 20.05 & 23.48 \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}lccccccc@{\hspace{2em}}cccccccc@{}}
\toprule
\multicolumn{15}{c}{\textbf{Group 6 (Et, Fi, Ja, Ka, Ko, Zh)}} \\[0.5em]
\cmidrule(lr){1-8} \cmidrule(lr){9-16}
 & \multicolumn{7}{c}{XX$\rightarrow$En} & & \multicolumn{7}{c}{En$\rightarrow$XX} \\
\cmidrule(lr){2-8} \cmidrule(lr){10-16}
\textbf{Strategy} & Et & Fi & Ja & Ka & Ko & Zh & Avg. & & Et & Fi & Ja & Ka & Ko & Zh & Avg. \\
\midrule
\multicolumn{15}{l}{\textbf{ALMA-13B-Pretrain}} \\[0.5em]
Group Multilingual Training & 22.49 & 27.83 & 22.64 & 12.35 & 21.50 & 23.92 & 21.79 &  & 10.60 & 18.59 & 29.63 & 4.40 & 6.79 & 40.49 & 18.42 \\
Multilingual Training (50) & 13.25 & 18.25 & 11.69 & 3.56 & 7.05 & 12.82 & 11.10 &  & 10.10 & 18.29 & 28.71 & 5.34 & 9.87 & 39.74 & 18.67 \\
Separate Training & 24.10 & 33.33 & 26.70 & 9.22 & 26.77 & 28.95 & 24.84 &  & 5.44 & 17.45 & 28.49 & 1.52 & 9.06 & 38.79 & 16.79 \\
\midrule
\multicolumn{15}{l}{\textbf{X-ALMA-13B-Pretrain}} \\[0.5em]
Group Multilingual Training & 29.46 & 27.76 & 22.32 & 20.23 & 22.24 & 22.97 & 24.16  &  & 21.92 & 22.78 & 31.87 & 12.59 & 10.08 & 39.99 & 23.21 \\
Multilingual Training (50) & 22.32 & 20.01 & 12.44 & 9.06 & 10.38 & 14.09 & 14.72 &  & 21.48 & 21.38 & 30.89 & 12.32 & 11.82 & 38.65 & 22.76 \\
Separate Training & 35.84 & 34.19 & 26.94 & 27.00 & 28.37 & 28.31 & 30.11 &  & 21.52 & 21.62 & 31.76 & 11.54 & 10.65 & 38.22 & 22.55 \\
\bottomrule
\end{tabular}}
\caption{Result of various training strategies on Group 6 languages. The performance is evaluated by SacreBLEU.}
\label{tab:main_group6_extended}
\end{table*}

\begin{table*}[t!]
\centering
\resizebox{\linewidth}{!}{
\begin{tabular}{@{}l cccccc@{\hspace{2em}}ccccccc@{}}
\toprule
\multicolumn{13}{c}{\textbf{Group 7 (Gu, Hi, Mr, Ne, Ur)}} \\[0.5em]
\cmidrule(lr){1-7} \cmidrule(lr){8-14}
 & \multicolumn{6}{c}{XX$\rightarrow$En} & & \multicolumn{6}{c}{En$\rightarrow$XX} \\
\cmidrule(lr){2-7} \cmidrule(lr){9-14}
\textbf{Strategy} & Gu & Hi & Mr & Ne & Ur & Avg. & & Gu & Hi & Mr & Ne & Ur & Avg. \\
\midrule
\multicolumn{13}{l}{\textbf{ALMA-13B-Pretrain}} \\[0.5em]
Group Multilingual Training & 10.95 & 24.45 & 16.88 & 19.50 & 16.89 & 17.73 &  & 8.78 & 15.68 & 5.63 & 8.67 & 9.90 & 9.73 \\
Multilingual Training (50) & 3.10 & 5.34 & 3.71 & 4.46 & 3.59 & 4.04 &  & 10.50 & 17.29 & 6.25 & 9.53 & 11.33 & 10.98 \\
Separate Training & 8.09 & 26.64 & 15.40 & 20.37 & 17.67 & 17.63 &  & 4.89 & 9.66 & 2.09 & 3.89 & 5.11 & 5.13 \\
\midrule
\multicolumn{13}{l}{\textbf{X-ALMA-13B-Pretrain}} \\[0.5em]
Group Multilingual Training & 26.47 & 29.68 & 25.56 & 27.99 & 25.45 & 27.03 &  & 18.18 & 26.33 & 13.57 & 16.75 & 18.94 & 18.75 \\
Multilingual Training (50) & 12.55 & 10.32 & 10.44 & 10.05 & 9.80 & 10.63 &  & 17.78 & 25.96 & 13.17 & 15.90 & 18.88 & 18.34 \\
Separate Training & 30.82 & 36.37 & 32.69 & 33.91 & 31.51 & 33.06 &  & 16.55 & 23.83 & 12.58 & 15.01 & 17.78 & 17.15 \\
\bottomrule
\end{tabular}}
\caption{Result of various training strategies on Group 7 languages. The performance is evaluated by SacreBLEU.}
\label{tab:main_group7_extended}
\end{table*}

\begin{table*}[t!]
\centering
\resizebox{\linewidth}{!}{
\begin{tabular}{@{}l ccccccccc@{\hspace{2em}}ccccccccccc@{}}
\toprule
\multicolumn{19}{c}{\textbf{Group 8 (Ar, Az, He, Kk, Ky, Fa, Tr, Uz)}} \\[0.5em]
\cmidrule(lr){1-10} \cmidrule(lr){11-20}
 & \multicolumn{9}{c}{XX$\rightarrow$En} & & \multicolumn{9}{c}{En$\rightarrow$XX} \\
\cmidrule(lr){2-10} \cmidrule(lr){12-20}
\textbf{Strategy} & Ar & Az & He & Kk & Ky & Fa & Tr & Uz & Avg. & & Ar & Az & He & Kk & Ky & Fa & Tr & Uz & Avg. \\
\midrule
\multicolumn{19}{l}{\textbf{ALMA-13B-Pretrain}} \\[0.5em]
Group Multilingual Training & 14.67 & 9.20 & 14.01 & 10.83 & 7.40 & 14.42 & 21.09 & 9.47 & 12.64 &  & 10.04 & 3.34 & 10.70 & 4.42 & 2.41 & 11.27 & 9.99 & 3.16 & 6.92 \\
Multilingual Training (50) & 5.09 & 3.87 & 4.01 & 5.63 & 3.46 & 5.18 & 15.65 & 4.19 & 5.88 &  & 11.04 & 4.76 & 10.80 & 5.87 & 2.87 & 12.39 & 11.96 & 5.05 & 8.09 \\
Separate Training & 28.08 & 12.64 & 25.00 & 11.36 & 6.59 & 24.96 & 28.39 & 10.72 & 18.47 &  & 8.03 & 84.00 & 6.60 & 1.13 & 40.00 & 6.09 & 7.95 & 53.00 & 3.95 \\
\midrule
\multicolumn{19}{l}{\textbf{X-ALMA-13B-Pretrain}} \\[0.5em]
Group Multilingual Training & 21.40 & 16.27 & 24.74 & 19.94 & 14.91 & 20.98 & 28.69 & 17.76 & 20.59 &  & 20.13 & 11.89 & 25.11 & 17.26 & 11.53 & 21.95 & 21.56 & 10.98 & 17.55 \\
Multilingual Training (50) & 11.13 & 7.89 & 11.92 & 12.76 & 8.08 & 10.83 & 20.84 & 7.77 & 11.40 &  & 19.43 & 12.11 & 24.68 & 17.22 & 10.65 & 21.66 & 20.39 & 10.52 & 17.08 \\
Separate Training & 38.34 & 22.16 & 41.85 & 30.35 & 20.97 & 33.66 & 35.90 & 25.28 & 31.06 &  & 18.84 & 10.10 & 24.62 & 15.62 & 8.89 & 20.92 & 19.41 & 6.56 & 15.62 \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}lcccccccccccc@{}}
        \toprule
        \multirow{2}{*}{Model} & \multicolumn{2}{c}{Zh} & \multicolumn{2}{c}{De} & \multicolumn{2}{c}{Ru} & \multicolumn{2}{c}{Ja} & \multicolumn{2}{c}{Uk} & \multicolumn{2}{c}{Avg.} \\
        \cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13}
        & BLEU & COMET & BLEU & COMET & BLEU & COMET & BLEU & COMET & BLEU & COMET & BLEU & COMET \\
        \midrule
        NLLB-3.3B &  11.4 & 67.8  &  20.1 & 66.6 & 24.4 & 76.7 &  6.8 & 65.8  &  33.1  & 79.0  &19.2  & 71.2 \\
        Aya-23-8B & 22.6 & 78.8  &  32.3 & 82.1  & 30.9 & 81.6 &  19.8  & 80.2 &  39.2  & 85.0 & 29.0  & 81.5 \\
        Aya-23-35B & 23.5 & 79.7 & 32.7 & 82.3 & 31.7 & 82.2 & 21.3 & 81.6 &  39.1 & 85.7 & 29.7 & 82.3 \\
        Aya-101 &  13.8 & 73.7 &  34.9 & 81.6 & 28.4 & 81.4 &  13.9 & 77.3 & 34.9 & 84.5 &  25.2 & 79.7  \\
        LLaMAX3-Alpaca-8B & 22.3 & 79.3 &  25.6 & 79.4 & 29.4 & 81.3 &  17.6 & 80.1 &  37.8 & 84.9 & 26.5 & 81.0\\
        X-ALMA-13B (Only SFT, MoE) & 23.8 & 80.3 & 42.5 & 85.3  &  32.8 & 82.4  &  20.4  &  81.6&  42.5  & 86.4 &  32.4 & 83.2 \\
        \midrule
        \textbf{X-ALMA-13B-DAT (MoE)} & 21.1 & 79.7 & 38.4 & 84.6 & 32.3 & 82.4 & 19.8 & 81.2 & 39.5 & 85.9 & 30.2 & 82.8 \\
        \textbf{X-ALMA-13B-DATM (MoE)} & 22.2  & 79.2 & 37.5  &  84.2 & 29.0 & 82.0  & 19.0 & 80.4 & 34.0 & 84.7 & 28.3 & 82.1 \\
        \bottomrule
    \end{tabular}
\begin{tabular}{@{}lcccccccccccc@{}}
        \toprule
        \multirow{2}{*}{Model} & \multicolumn{2}{c}{Zh} & \multicolumn{2}{c}{De} & \multicolumn{2}{c}{Ru} & \multicolumn{2}{c}{Ja} & \multicolumn{2}{c}{Uk} & \multicolumn{2}{c}{Avg.} \\
        \cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13}
        & BLEU & COMET & BLEU & COMET & BLEU & COMET & BLEU & COMET & BLEU & COMET & BLEU & COMET \\
        \midrule
        NLLB-3.3B &  34.8 & 79.6  &  33.5 &79.7& 29.1 & 83.8 &   13.8 & 81.6  &   25.5 &  82.8  &27.3  & 81.5 \\
        Aya-23-8B &  44.5 & 85.3  &  29.3 & 80.4  & 24.3 & 84.3 &   19.3 & 86.5 &  24.3 & 84.3 & 28.3 & 84.2 \\
        Aya-23-35B &  42.8 & 84.6 & 30.7 & 80.7 & 27.5 & 84.7 & 20.6 & 86.4 &  24.9 & 84.0 & 29.3 & 84.1 \\
        Aya-101 & 25.4 & 78.6 &   25.1 &  75.1  & 22.1 & 83.1 &   14.1 & 84.6 &  19.7 & 82.7 &  21.3 & 80.8  \\
        LLaMAX3-Alpaca-8B &  34.0 & 81.5 &   20.9 & 73.3 & 23.5 & 81.6 &  11.9 & 81.8 & 19.8 & 80.6 & 22.0 & 79.8\\
        X-ALMA-13B (Only SFT, MoE) & 47.5 & 86.1 & 40.9 & 84.1  &  31.5 & 85.9  &  22.3  & 86.8 &  27.4  & 85.3 &  33.9 & 85.6 \\
        \midrule
        \textbf{X-ALMA-13B-DAT (MoE)} & 40.3 & 85.0 & 35.3 & 83.3 & 27.6 & 85.0 & 19.0 & 86.0 & 23.5 & 84.6 & 29.1 & 84.8 \\
        \textbf{X-ALMA-13B-DATM (MoE)} & 40.3 & 85.0 & 35.3 & 83.3 & 27.6 & 85.0 & 19.0 & 86.0 & 23.5 & 84.6 & 29.1 & 84.8 \\
        \bottomrule
    \end{tabular}
\begin{tabular}{lcccccccc}
        \toprule
        Direction & NLLB-3.3B & LLaMAX3-Alpaca-8B & Aya-101 & Aya-23-8B & Aya-23-35B & X-ALMA-13B (only SFT) & X-ALMA-13B-DAT (Ours) & X-ALMA-13B-DATM (Ours) \\
        \midrule
        \multicolumn{9}{c}{\textbf{Group 1 (Af, Da, Nl, De, Is, No, Sv)}} \\
        \midrule
        \texttt{en}$\rightarrow$\texttt{af} & 87.4 / 38.9 & 86.0 / 38.5 & 78.8 / 22.5 & 79.6 / 17.6 & 81.2 / 26.7 & 87.5 / 44.2 & \multicolumn{2}{c}{86.6 / 40.7}   \\
        \texttt{en}$\rightarrow$\texttt{da} & 90.0 / 44.5 & 88.6 / 38.2 & 87.6 / 34.2 & 76.4 / 19.3 & 82.9 / 29.0 & 91.8 / 48.6 &  \multicolumn{2}{c}{91.1 / 42.8}   \\
        \texttt{en}$\rightarrow$\texttt{de} & 88.1 / 40.0 & 85.4 / 31.4 & 84.3 / 29.3 & 88.1 / 36.8 & 88.1 / 37.0 & 88.7 / 41.2 &  \multicolumn{2}{c}{88.0 / 36.1}  \\
        \texttt{en}$\rightarrow$\texttt{is} & 84.6 / 24.5 & 81.2 / 18.3 & 84.3 / 20.9 & 38.4 / 1.6 & 51.0 / 5.9 & 87.2 / 28.0 &  \multicolumn{2}{c}{86.8 / 24.2}  \\
        \texttt{en}$\rightarrow$\texttt{nl} & 87.5 / 27.5 & 86.3 / 23.3 & 85.8 / 22.1 & 87.9 / 26.0 & 87.7 / 26.6 & 88.8 / 29.3 &  \multicolumn{2}{c}{88.2 / 26.4}  \\
        \texttt{en}$\rightarrow$\texttt{no} & 88.9 / 33.0 & 87.8 / 28.0 & 87.5 / 26.9 & 77.3 / 15.7 & 82.4 / 22.1 & 90.6 / 35.0 &  \multicolumn{2}{c}{89.9 / 30.9}  \\
        \texttt{en}$\rightarrow$\texttt{sv} & 90.7 / 44.3 & 89.1 / 38.7 & 86.9 / 31.3 & 78.3 / 20.8 & 83.7 / 28.8 & 91.7 / 47.0 & \multicolumn{2}{c}{ 91.1 / 41.8}  \\
        \midrule
        \texttt{af}$\rightarrow$\texttt{en} & 80.3 / 40.6 & 89.0 / 53.1 & 86.1 / 43.2 & 85.3 / 46.9 & 88.3 / 54.3 & 89.9 / 58.8 & 89.3 / 57.4 &  89.1 / 55.1\\
        \texttt{da}$\rightarrow$\texttt{en} & 83.0 / 34.4 & 89.6 / 45.3 & 89.2 / 42.4 & 87.7 / 42.6 & 89.7 / 47.3 & 90.2 / 49.6 & 90.2 / 48.9 & 90.3 / 48.7 \\
        \texttt{de}$\rightarrow$\texttt{en} & 81.3 / 28.6 & 88.8 / 40.5 & 88.5 / 39.7 & 89.3 / 43.9 & 89.5 / 45.1 & 89.6 / 45.7 & 89.3 / 43.8 & 89.2 / 43.8 \\
        \texttt{is}$\rightarrow$\texttt{en} & 64.2 / 16.2 & 85.6 / 32.5 & 82.3 / 27.2 & 68.0 / 13.0 & 78.5 / 24.5 & 87.1 / 37.7 & 86.7 / 35.9 & 86.7 / 35.7 \\
        \texttt{nl}$\rightarrow$\texttt{en} & 81.9 / 25.3 & 87.1 / 30.1 & 86.9 / 30.1 & 87.5 / 31.9 & 87.8 / 33.9 & 87.6 / {34.2} & 87.5 / 32.7 & 87.6 / 32.5  \\
        \texttt{no}$\rightarrow$\texttt{en} & 80.7 / 32.1 & 88.5 / 41.8 & 88.1 / 39.5 & 86.5 / 38.5 & 88.5 / 43.2 & {89.1} / {45.7} & 88.9 / 43.9 & 88.9 / 44.5 \\
        \texttt{sv}$\rightarrow$\texttt{en} & 82.3 / 35.0 & 89.5 / 45.6 & 89.4 / 44.3 & 87.9 / 42.6 & 89.5 / 46.9 &  {90.2} /  {50.0} & 90.1 / 48.5 & 90.1 / 48.7 \\
        \midrule
        \multicolumn{9}{c}{\textbf{Group 2 (Ca, Es, Gl, It, Pt, Ro)}} \\
        \midrule
        \texttt{en}$\rightarrow$\texttt{ca} & 87.8 / 43.1 & 86.5 / 36.3 & 87.1 / 37.8 & 81.7 / 25.1 & 83.9 / 33.1 &  {89.0} /  {45.7} &  \multicolumn{2}{c}{88.1 / 41.1}  \\
        \texttt{en}$\rightarrow$\texttt{es} & 86.5 / 28.6 & 85.0 / 24.1 & 85.3 / 24.2 & 86.4 / 27.8 & 86.2 / 27.7 & 87.2 /  {29.5} &  \multicolumn{2}{c}{86.8 / 28.2} \\
        \texttt{en}$\rightarrow$\texttt{gl} & 87.3 / 35.7 & 86.4 / 31.2 & 86.7 / 32.7 & 82.7 / 17.2 & 84.2 / 25.3 &  {88.4} /  {39.0} &  \multicolumn{2}{c}{87.8 / 35.1}  \\
        \texttt{en}$\rightarrow$\texttt{it} & 88.5 / 31.3 & 86.9 / 26.5 & 87.0 / 25.6 & 88.4 / 30.2 & 88.2 / 30.5 & 89.1 /  {32.5} &  \multicolumn{2}{c}{88.6 / 29.3} \\
        \texttt{en}$\rightarrow$\texttt{pt} & 89.6 / 49.6 & 88.1 / 41.5 & 85.3 / 32.5 & 89.9 / 48.4 & 89.7 / 48.6 &  {90.2} /  {49.9} &  \multicolumn{2}{c}{89.4 / 43.4}  \\
        \texttt{en}$\rightarrow$\texttt{ro} & 90.2 / 37.6 & 88.1 / 32.7 & 89.4 / 34.9 & 90.6 / 37.9 & 90.7 / 38.4 &  {91.5} /  {42.2} &  \multicolumn{2}{c}{90.7 / 37.6 } \\
        \midrule
        \texttt{ca}$\rightarrow$\texttt{en} & 83.7 / 37.9 & 88.3 / 42.9 & 87.6 / 41.1 & 85.8 / 39.5 & 88.4 / 46.3 &  {89.2} /  {48.6} & 88.8 / 46.0 & 88.8 / 46.4 \\
        \texttt{es}$\rightarrow$\texttt{en} & 85.3 / 27.1 & 86.7 / 29.0 & 86.8 / 28.8 & 87.4 / 31.3 & 87.7 / 33.1 &  {87.7} /  {34.9} & 87.5 / 33.8  & 87.4 / 32.8 \\
        \texttt{gl}$\rightarrow$\texttt{en} & 84.0 / 34.7 & 88.0 / 38.6 & 86.9 / 35.5 & 87.0 / 37.3 & 88.5 / 41.7 &  {89.0} /  {44.9} & 88.5 / 42.0 & 88.5 / 42.1 \\
        \texttt{it}$\rightarrow$\texttt{en} & 84.4 / 28.8 & 87.5 / 31.3 & 87.4 / 31.2 & 88.1 / 34.1 & 88.3 / 36.0 &  {88.3} /  {36.9} & 88.2 / 35.5 & 88.2 / 35.4 \\
        \texttt{pt}$\rightarrow$\texttt{en} & 86.7 / 42.3 & 89.1 / 46.3 & 88.7 / 43.8 & 89.7 / 49.7 & 89.9 / 51.5 &  {89.7} /  {51.0} & 89.3 / 47.7 & 89.4 / 48.4 \\
        \texttt{ro}$\rightarrow$\texttt{en} & 83.0 / 31.4 & 88.9 / 40.4 & 88.4 / 37.8 & 89.5 / 43.5 & 89.7 / 46.0 &  {89.7} /  {46.8} & 89.4 / 44.6 & 89.4 / 43.9 \\
        \midrule
        \multicolumn{9}{c}{\textbf{Group 3 (Bg, Mk, Ru, Sr, Uk)}} \\
        \midrule
        \texttt{en}$\rightarrow$\texttt{bg} & 90.9 / 40.5 & 89.0 / 32.2 & 90.0 / 34.3 & 73.3 / 6.7 & 75.7 / 17.0 & {91.7} / {42.1} &  \multicolumn{2}{c}{90.0 / 36.7}  \\
        \texttt{en}$\rightarrow$\texttt{mk} & 88.8 / 34.4 & 87.4 / 29.3 & 88.7 / 30.7 & 57.1 / 2.9 & 65.4 / 9.6 & {90.4} / {37.3} &  \multicolumn{2}{c}{89.6 / 32.4}  \\
        \texttt{en}$\rightarrow$\texttt{ru} & 89.2 / 32.2 & 87.7 / 26.4 & 88.3 / 27.2 & 89.6 / 29.9 & 89.6 / 31.2 & {90.1} / {32.3} &  \multicolumn{2}{c}{89.6 / 29.0}  \\
        \texttt{en}$\rightarrow$\texttt{sr} & 89.0 / 33.8 & 76.2 / 5.8 & 82.9 / 23.3 & 61.7 / 0.9 & 67.4 / 1.1 & {90.2} / {36.4} &  \multicolumn{2}{c}{88.7 / 31.3}  \\
        \texttt{en}$\rightarrow$\texttt{uk} & 89.1 / 30.3 & 87.9 / 25.5 & 88.7 / 25.1 & 90.2 / 29.4 & 90.0 / 30.3 & {90.8} / {31.8} &  \multicolumn{2}{c}{90.2 / 27.1 } \\
        \midrule
        \texttt{bg}$\rightarrow$\texttt{en} & 86.0 / 37.6 & 87.5 / 38.2 & 85.4 / 32.9 & 84.4 / 32.6 & 86.7 / 38.2 & {88.4} / {43.4} & 88.0 / 40.4  & 88.0 / 40.3 \\
        \texttt{mk}$\rightarrow$\texttt{en} & 84.3 / 37.1 & 87.2 / 39.8 & 84.3 / 33.7 & 78.4 / 25.0 & 84.6 / 36.2 & {88.2} / {45.6} & 87.8 / 43.2  &  87.6 / 42.7\\
        \texttt{ru}$\rightarrow$\texttt{en} & 84.2 / 30.7 & 86.4 / 33.1 & 86.1 / 32.7 & 86.7 / 36.1 & 87.1 / 38.6 & {87.0} / {38.7} & 86.8 / 36.7  & 86.8 / 36.6 \\
        \texttt{sr}$\rightarrow$\texttt{en} & 83.4 / 35.8 & 87.3 / 40.6 & 85.0 / 35.0 & 79.9 / 27.9 & 85.3 / 37.8 & {88.4} / {46.2} & 87.8 / 44.0 & 87.9 / 43.9 \\
        \texttt{uk}$\rightarrow$\texttt{en} & 83.7 / 33.7 & 86.8 / 37.0 & 86.2 / 35.5 & 87.2 / 40.1 & 87.7 / 42.0 & {87.7} / {42.8} & 87.4 / 40.7  & 87.3 / 39.8 \\
        \midrule
        \multicolumn{9}{c}{\textbf{Group 4 (Fr, Id, Mg, Ms, Th, Vi)}} \\
        \midrule
        \texttt{en}$\rightarrow$\texttt{fr} & 88.3 / 51.1 & 86.4 / 41.2 & 85.3 / 38.3 & 88.3 / 48.9 & 88.0 / 49.0 & {88.7} / {51.8} &  \multicolumn{2}{c}{88.0 / 46.1}  \\
        \texttt{en}$\rightarrow$\texttt{id} & 91.2 / 46.4 & 89.0 / 35.6 & 90.0 / 38.7 & 91.2 / 42.9 & 91.1 / 43.5 & {91.8} / {48.0} &  \multicolumn{2}{c}{90.8 / 40.0 }  \\
        \texttt{en}$\rightarrow$\texttt{mg} & 81.6 / 17.7 & 56.8 / 2.4 & 81.1 / 16.1 & 31.0 / 0.3 & 41.4 / 0.8 & {81.8} / {16.8} &  \multicolumn{2}{c}{76.4 / 10.0 } \\
        \texttt{en}$\rightarrow$\texttt{ms} & 89.1 / 41.6 & 87.4 / 32.5 & 86.3 / 30.7 & 87.3 / 22.2 & 87.2 / 26.7 & {89.7} / {42.0} &  \multicolumn{2}{c}{87.8 / 30.8}  \\
        \texttt{en}$\rightarrow$\texttt{th} & 84.3 / 5.3  & 84.8 / 3.7  & 86.5 / 9.8  & 61.0 / 0.7  & 63.2 / 6.1  & {87.4} / {11.6} &  \multicolumn{2}{c}{86.5 / 10.0}  \\
        \texttt{en}$\rightarrow$\texttt{vi} & 88.0 / 41.8 & 86.0 / 34.9 & 85.6 / 31.9 & 89.0 / 40.3 & 89.2 / 40.4 & {89.4} / {43.9} &  \multicolumn{2}{c}{88.5 / 38.7}  \\
        \midrule
        \texttt{fr}$\rightarrow$\texttt{en} & 86.6 / 38.1 & 88.7 / 41.6 & 88.6 / 41.2 & 89.4 / 45.3 & 89.5 / 47.0 & {89.6} / {47.8} & 89.3 / 44.7  & 89.3 / 45.1 \\
        \texttt{id}$\rightarrow$\texttt{en} & 84.5 / 34.3 & 89.0 / 40.8 & 88.4 / 38.8 & 89.5 / 44.1 & 89.8 / 45.7 & {89.6} / {47.3} & 89.1 / 43.0 & 89.2 / 43.0 \\
        \texttt{mg}$\rightarrow$\texttt{en} & 63.3 / 13.5 & 76.0 / 19.6 & 79.8 / 27.7 & 47.0 / 1.5  & 54.1 / 5.3  & {81.9} / {30.1} & 74.8 / 19.6 &  70.6 / 13.8\\
        \texttt{ms}$\rightarrow$\texttt{en} & 82.1 / 31.4 & 88.6 / 41.3 & 87.8 / 39.0 & 87.3 / 40.0 & 88.7 / 43.9 & {89.1} / {46.9} & 87.7 / 40.8 & 87.1 / 39.7 \\
        \texttt{th}$\rightarrow$\texttt{en} & 85.9 / 26.8 & 87.7 / 28.2 & 85.8 / 26.9 & 78.1 / 15.2 & 83.6 / 23.5 & {88.0} / {32.3} & 87.6 / 29.9 & 87.3 / 28.2 \\
        \texttt{vi}$\rightarrow$\texttt{en} & 84.1 / 31.6 & 87.2 / 33.7 & 86.6 / 33.6 & 87.6 / 37.2 & 87.8 / 38.9 & {87.9} / {39.8} & 87.2 / 37.0 & 87.2 / 36.4 \\
        \bottomrule
    \end{tabular}
\begin{tabular}{lcccccccc}
        \toprule
        Direction & NLLB-3.3B & LLaMAX3-Alpaca-8B & Aya-101 & Aya-23-8B & Aya-23-35B & X-ALMA-13B (only SFT) & X-ALMA-13B-DAT (Ours) & X-ALMA-13B-DATM (Ours) \\
        \midrule
        \multicolumn{9}{c}{\textbf{Group 5 (Cs, El, Hu, Lt, Lv, Pl)}} \\
        \midrule
        \texttt{en}$\rightarrow$\texttt{cs} & 91.0 / 32.2 & 88.1 / 24.6 & 90.0 / 26.7 & 91.1 / 30.5 & 91.4 / 32.2 & {91.5} / {33.8} &  \multicolumn{2}{c}{91.3 / 30.9}  \\
        \texttt{en}$\rightarrow$\texttt{el} & 89.0 / 27.4 & 86.2 / 20.4 & 86.6 / 21.4 & 89.5 / 26.1 & 89.6 / 27.0 & {89.8} / {27.9} &  \multicolumn{2}{c}{89.0 / 23.6}  \\
        \texttt{en}$\rightarrow$\texttt{hu} & 89.3 / 26.4 & 86.6 / 18.2 & 88.4 / 21.4 & 51.7 / 3.6  & 77.0 / 10.8 & {90.4} / {27.0} &  \multicolumn{2}{c}{89.6 / 21.9}  \\
        \texttt{en}$\rightarrow$\texttt{lt} & 89.3 / 25.2 & 86.1 / 17.0 & 89.2 / 22.5 & 65.4 / 5.4  & 82.5 / 14.0 & {91.3} / {28.4} &  \multicolumn{2}{c}{90.0 / 22.5}  \\
        \texttt{en}$\rightarrow$\texttt{lv} & 87.4 / 25.0 & 85.8 / 21.1 & 88.6 / 25.0 & 36.5 / 1.5  & 62.7 / 7.9  & {90.7} / {29.3} &  \multicolumn{2}{c}{89.8 / 24.6}  \\
        \texttt{en}$\rightarrow$\texttt{pl} & 88.9 / 21.6 & 86.7 / 17.2 & 87.6 / 18.3 & 89.2 / 20.7 & 89.8 / 22.4 & {90.1} / {23.3} &  \multicolumn{2}{c}{89.7 / 20.3}  \\
        \midrule
        \texttt{cs}$\rightarrow$\texttt{en} & 80.1 / 29.4 & 88.1 / 37.5 & 87.6 / 35.6 & 88.5 / 40.7 & 88.5 / 42.3 & {89.0} / {43.3} & 88.6 / 41.0 & 88.6 / 40.7 \\
        \texttt{el}$\rightarrow$\texttt{en} & 86.1 / 33.0 & 87.5 / 34.2 & 86.5 / 32.1 & 87.8 / 36.1 & 88.3 / 39.0 & {87.9} / {38.0} & 87.5 / 35.6 & 87.5 / 35.6 \\
        \texttt{hu}$\rightarrow$\texttt{en} & 70.1 / 14.0 & 87.8 / 32.5 & 86.4 / 29.9 & 81.1 / 23.0 & 86.5 / 32.2 & {88.7} / {37.3} & 88.0 / 34.6 &  88.2 / 35.0\\
        \texttt{lt}$\rightarrow$\texttt{en} & 67.1 / 12.6 & 86.0 / 31.0 & 85.8 / 30.2 & 80.6 / 24.6 & 85.4 / 32.9 & {87.1} / {36.9} & 86.5 / 33.8 & 86.3 / 32.8 \\
        \texttt{lv}$\rightarrow$\texttt{en} & 68.1 / 10.4 & 87.0 / 32.7 & 86.3 / 32.0 & 73.4 / 14.1 & 83.3 / 29.1 & {87.9} / {38.2} & 87.6 / 36.0 & 87.6 / 36.3 \\
        \texttt{pl}$\rightarrow$\texttt{en} & 77.8 / 20.3 & 85.6 / 28.3 & 85.6 / 28.0 & 86.1 / 30.5 & 86.7 / 33.4 & {86.5} / {32.8} & 86.1 / 31.1 & 86.2 / 31.3 \\
        \midrule
        \multicolumn{9}{c}{\textbf{Group 6 (Et, Fi, Ja, Ka, Ko, Zh)}} \\
        \midrule
        \texttt{en}$\rightarrow$\texttt{et} & 90.5 / 25.0 & 87.7 / 18.1 & 90.7 / 21.9 & 40.5 / 1.5  & 57.8 / 6.1  & {91.6} / {26.4} &  \multicolumn{2}{c}{90.8 / 21.9 } \\
        \texttt{en}$\rightarrow$\texttt{fi} & 91.7 / 24.1 & 89.3 / 17.5 & 90.3 / 18.9 & 51.9 / 2.4  & 70.0 / 8.1  & {92.7} / {25.3} &  \multicolumn{2}{c}{92.3 / 22.8}  \\
        \texttt{en}$\rightarrow$\texttt{ja} & 87.9 / 22.6 & 89.0 / 27.5 & 89.0 / 27.3 & 90.8 / 30.7 & 91.0 / 30.9 & {91.2} / {34.6} &  \multicolumn{2}{c}{90.4 / 31.9}  \\
        \texttt{en}$\rightarrow$\texttt{ka} & 84.6 / 14.8 & 78.6 / 9.6  & 85.3 / 11.3 & 43.3 / 0.4  & 47.6 / 2.0  & {87.6} / {14.0} &  \multicolumn{2}{c}{87.0 / 12.6 }  \\
        \texttt{en}$\rightarrow$\texttt{ko} & 88.4 / 12.5 & 85.6 / 8.8  & 87.4 / 10.2 & 89.0 / 13.1 & 89.4 / 12.8 & {89.3} / {15.0} &  \multicolumn{2}{c}{88.1 / 10.1}  \\
        \texttt{en}$\rightarrow$\texttt{zh} & 82.0 / 32.4 & 85.6 / 36.3 & 82.4 / 27.3 & 87.3 / 40.2 & 87.5 / 37.3 & {88.2} / {43.6} &  \multicolumn{2}{c}{87.5 /  40.0}  \\
        \midrule
        \texttt{et}$\rightarrow$\texttt{en} & 62.5 / 7.2  & 88.3 / 33.6 & 87.7 / 32.5 & 74.9 / 15.4 & 84.2 / 28.9 & {89.2} / {38.2} & 88.8 / 35.8 & 88.4 / 34.7 \\
        \texttt{fi}$\rightarrow$\texttt{en} & 67.7 / 10.2 & 89.3 / 31.6 & 88.6 / 29.7 & 81.3 / 20.4 & 87.3 / 29.8 & {90.0} / {36.0} & 89.6 / 34.2 & 89.7 / 34.0 \\
        \texttt{ja}$\rightarrow$\texttt{en} & 79.5 / 17.2 & 87.5 / 24.6 & 86.5 / 23.5 & 87.9 / 28.1 & 88.4 / 30.4 & {88.1} / {28.9} & 87.6 / 26.9 & 87.5 / 26.9 \\
        \texttt{ka}$\rightarrow$\texttt{en} & 84.8 / 25.6 & 50.7 / 1.2  & 84.5 / 25.6 & 60.1 / 3.6  & 79.4 / 19.4 & {86.8} / {28.4} & 86.4 / 27.0 & 86.3 / 26.9 \\
        \texttt{ko}$\rightarrow$\texttt{en} & 84.9 / 26.2 & 87.5 / 26.3 & 87.0 / 26.5 & 88.0 / 29.4 & 88.7 / 32.2 & {88.1} / {30.6} & 87.5 / 28.4 &  87.5 / 28.1\\
        \texttt{zh}$\rightarrow$\texttt{en} & 77.1 / 16.8 & 86.6 / 25.9 & 84.5 / 23.1 & 87.1 / 29.4 & 87.6 / 32.2 & {87.1} / {30.4} & 87.7 / 28.3 & 86.6 / 28.2 \\
        \midrule
        \multicolumn{9}{c}{\textbf{Group 7 (Gu, Hi, Mr, Ne, Ur)}} \\
        \midrule
        \texttt{en}$\rightarrow$\texttt{gu} & 87.2 / 24.3 & 82.7 / 13.7 & 83.9 / 15.6 & 65.7 / 0.4  & 62.2 / 1.5  & {88.2} / {25.0} &  \multicolumn{2}{c}{86.7 / 18.2}  \\
        \texttt{en}$\rightarrow$\texttt{hi} & 80.9 / 34.4 & 76.6 / 23.5 & 75.5 / 21.4 & 79.3 / 25.0 & 79.1 / 26.0 & {81.4} / {34.3} &  \multicolumn{2}{c}{79.2 / 26.3}   \\
        \texttt{en}$\rightarrow$\texttt{mr} & 74.3 / 17.1 & 69.5 / 10.1 & 69.5 / 10.3 & 66.7 / 0.9  & 61.1 / 1.3  & {75.9} / {18.0} &  \multicolumn{2}{c}{74.2 / 13.6} \\
        \texttt{en}$\rightarrow$\texttt{ne} & 76.5 / 16.4 & 78.4 / 10.7 & 77.5 / 10.5 & 69.2 / 1.5  & 68.3 / 1.4  & {84.0} / {21.5} &  \multicolumn{2}{c}{82.7 / 16.8}  \\
        \texttt{en}$\rightarrow$\texttt{ur} & 81.3 / 22.9 & 75.6 / 13.4 & 74.6 / 13.9 & 63.6 / 0.3  & 39.1 / 2.4  & {83.5} / {23.8} &  \multicolumn{2}{c}{82.1 / 18.9} \\
        \midrule
        \texttt{gu}$\rightarrow$\texttt{en} & 90.2 / 42.3 & 66.0 / 9.9  & 82.3 / 28.0 & 53.6 / 3.4  & 63.1 / 8.8  & {90.1} / {40.4} & 87.0 / 30.8 & 85.9 / 29.5 \\
        \texttt{hi}$\rightarrow$\texttt{en} & 88.9 / 38.7 & 88.9 / 35.4 & 87.5 / 34.6 & 89.1 / 37.6 & 89.6 / 40.1 & {89.8} / {43.0} & 88.8 / 36.4 & 88.8 / 36.0 \\
        \texttt{mr}$\rightarrow$\texttt{en} & 87.0 / 34.0 & 87.3 / 30.6 & 85.2 / 30.1 & 68.9 / 7.5  & 79.9 / 18.4 & {88.5} / {37.7} & 87.4 / 32.7 & 87.4 / 32.3 \\
        \texttt{ne}$\rightarrow$\texttt{en} & 89.7 / 38.0 & 89.3 / 32.9 & 84.9 / 31.2 & 77.0 / 10.0 & 84.1 / 23.3 & {90.6} / {41.2} & 89.3 / 33.9 & 89.4 / 33.9 \\
        \texttt{ur}$\rightarrow$\texttt{en} & 86.0 / 31.6 & 86.5 / 30.5 & 83.9 / 28.1 & 70.2 / 9.3  & 80.2 / 21.1 & {87.7} / {36.4} & 86.5 / 31.5 & 86.6 / 31.9 \\
        \midrule
        \multicolumn{9}{c}{\textbf{Group 8 (Ar, Az, Fa, He, Kk, Ky, Tr, Uz)}} \\
        \midrule
        \texttt{en}$\rightarrow$\texttt{ar} & 86.3 / 27.5 & 82.2 / 14.1 & 84.1 / 17.2 & 87.3 / 26.5 & 87.1 / 27.4 & {87.8} / {29.1} &  \multicolumn{2}{c}{86.4 / 20.1}  \\
        \texttt{en}$\rightarrow$\texttt{az} & 86.9 / 14.0 & 80.0 / 7.3  & 85.6 / 11.5 & 75.5 / 2.0  & 67.2 / 3.0  & {88.2} / {14.0} &  \multicolumn{2}{c}{86.9 / 11.9 } \\
        \texttt{en}$\rightarrow$\texttt{fa} & 86.5 / 22.6 & 84.5 / 17.7 & 86.4 / 19.1 & 87.7 / 23.2 & 87.6 / 23.8 & {88.5} / {28.4} &  \multicolumn{2}{c}{86.7 / 22.0}  \\
        \texttt{en}$\rightarrow$\texttt{he} & 87.8 / 30.4 & 86.2 / 23.3 & 85.4 / 20.5 & 88.3 / 27.0 & 88.2 / 28.9 & {89.6} / {32.7} &  \multicolumn{2}{c}{87.7 / 25.1 } \\
        \texttt{en}$\rightarrow$\texttt{kk} & 90.0 / 20.6 & 86.0 / 12.7 & 89.0 / 17.2 & 71.0 / 1.2  & 45.0 / 0.7  & {90.7} / {22.2} &  \multicolumn{2}{c}{89.4 / 17.3}  \\
        \texttt{en}$\rightarrow$\texttt{ky} & 88.1 / 13.2 & 82.9 / 7.9  & 86.6 / 10.4 & 62.9 / 1.2  & 49.6 / 0.9  & {88.5} / {13.2} &  \multicolumn{2}{c}{87.4 /  11.5}  \\
        \texttt{en}$\rightarrow$\texttt{tr} & 89.7 / 29.0 & 84.2 / 13.8 & 88.3 / 21.1 & 88.9 / 23.7 & 88.7 / 23.6 & {90.3} / {27.7} &  \multicolumn{2}{c}{88.5 / 21.6}  \\
        \texttt{en}$\rightarrow$\texttt{uz} & 89.8 / 18.6 & 74.5 / 6.8  & 88.6 / 12.0 & 46.5 / 0.5  & 37.1 / 0.3  & {90.0} / {16.8} &  \multicolumn{2}{c}{86.8 / 11.0}  \\
        \midrule
        \texttt{ar}$\rightarrow$\texttt{en} & 86.1 / 38.2 & 86.8 / 35.1 & 85.8 / 35.0 & 87.9 / 41.5 & 87.6 / 43.4 & {87.5} / {41.2} & 86.6 / 38.3 & 86.5 / 36.9 \\
        \texttt{az}$\rightarrow$\texttt{en} & 77.5 / 15.1 & 70.0 / 7.9  & 85.2 / 21.5 & 75.6 / 10.6 & 82.6 / 17.9 & {86.7} / {25.8} & 85.7 / 22.2 & 86.1 / 23.1 \\
        \texttt{fa}$\rightarrow$\texttt{en} & 83.5 / 29.8 & 87.6 / 33.1 & 87.3 / 32.8 & 87.9 / 36.8 & 88.5 / 39.6 & {88.1} / {37.6} & 87.2 / 33.7 & 87.4 / 34.2 \\
        \texttt{he}$\rightarrow$\texttt{en} & 86.0 / 39.1 & 87.2 / 39.5 & 86.4 / 37.9 & 88.4 / 43.2 & 88.9 / {46.6} & 88.3 / 44.5 & 87.8 / 41.9 & 87.6 / 40.9 \\
        \texttt{kk}$\rightarrow$\texttt{en} & 85.0 / 30.2 & 86.7 / 29.0 & 86.1 / 29.2 & 59.9 / 3.5  & 74.0 / 14.2 & {87.8} / {33.5} & 87.0 / 30.4 & 87.0 / 29.4 \\
        \texttt{ky}$\rightarrow$\texttt{en} & 81.6 / 20.1 & 84.5 / 20.4 & 83.0 / 20.4 & 64.3 / 4.2  & 74.3 / 11.3 & {85.4} / {23.5} & 84.5 / 21.0 & 84.6 / 21.5 \\
        \texttt{tr}$\rightarrow$\texttt{en} & 75.3 / 16.8 & 88.6 / 33.4 & 88.1 / 33.2 & 88.2 / 35.8 & 89.6 / 39.3 & {89.6} / {39.9} & 88.8 / 35.9 & 88.5 / 33.0 \\
        \texttt{uz}$\rightarrow$\texttt{en} & 60.7 / 5.3  & 86.1 / 27.9 & 84.9 / 28.1 & 61.3 / 3.9  & 75.9 / 15.3 & {86.9} / {32.2} & 84.2 / 25.3  & 83.5 / 24.1 \\
        % \midrule
        \bottomrule
    \end{tabular}

==> latex/Figure/Our.tex <==


\definecolor{tiffanyblue}{RGB}{129,216,208}
\definecolor{bangdiblue}{RGB}{0,149,182}
\definecolor{kleinblue}{RGB}{0,47,167}
\definecolor{kabuliblue}{RGB}{26,85,153}
\definecolor{purple}{RGB}{138,43,226}
\usepgfplotslibrary{groupplots}
\begin{figure*}[t!]
  \centering
  \begin{tikzpicture}
    \pgfplotsset{set layers}
    \scriptsize{
    \begin{groupplot}[
      group style={group size=3 by 1, horizontal sep=1.5cm},
      xmajorgrids,
      grid style={dashed, gray!50},
      width=0.32\textwidth,
      height=.25\textwidth,
      xlabel={\# Languages},
      ylabel={COMET-22},
      xlabel style={font=\bfseries, yshift=0.5em},
      ylabel style={font=\bfseries, yshift=-1.0em},
      yticklabel style={font=\small},
      xticklabel style={font=\small},
      ymin=75, ymax=90, 
      ytick={75, 80, 85, 90},
      xmin=0, xmax=55, 
      xtick={0, 10, 20, 30, 40, 50},
      legend style={
        at={(1.5,-0.25)},
        anchor=north,
        draw=none, fill=none, font=\small, column sep=1ex
      },
      legend columns=-1
    ]

    % Subplot 1: En <-> XX
    \nextgroupplot[title={(a) XX $\leftrightarrow$ En},
    legend to name=namedlegend]
    \addplot[red, mark=diamond*, mark size=3.0pt, thick, mark options={solid, fill=red}] 
      coordinates {(5, 88.46)  (50, 87.52)};
    \addlegendentry{XALMA-13B-Ours}
    % \addplot[orange, mark=triangle*, mark size=3.0pt, thick, mark options={solid, fill=orange}] 
    %   coordinates {(5, 86.90) (17, 81.53) (50, 74.46)};
    % \addlegendentry{ALMA-13B}
    \addplot[blue, mark=pentagon*, mark size=3.0pt, thick, mark options={solid, fill=blue}] 
      coordinates {(5, 87.40) (50, 82.79)};
    \addlegendentry{XALMA-13B}
    

    % Subplot 2: En-XX
    \nextgroupplot[title={(c) En$\rightarrow$XX}]
    \addplot[red, mark=diamond*, mark size=3.0pt, thick, mark options={solid, fill=red}] 
      coordinates {(5, 89.10) (50, 87.79)};
    % \addplot[orange, mark=triangle*, mark size=3.0pt, thick, mark options={solid, fill=orange}] 
    %   coordinates {(17, 83.28) (50, 80.33)};
    \addplot[blue, mark=pentagon*, mark size=3.0pt, thick, mark options={solid, fill=blue}] 
      coordinates {(5, 88.35) (17, 88.50) (50, 87.60)};

    \addplot[thick, dashed, gray!70] 
      coordinates {(5, 88.71) (50, 87.24)};

    
    
    % Subplot 3: XX-En
    \nextgroupplot[title={(c) XX$\rightarrow$En}]
    \addplot[red, mark=diamond*, mark size=3.0pt, thick, mark options={solid, fill=red}] 
      coordinates {(5, 87.82) (50, 87.52)};
    % \addplot[orange, mark=triangle*, mark size=3.0pt, thick, mark options={solid, fill=orange}] 
    %   coordinates { (17, 79.79) (50, 68.60)};
    \addplot[blue, mark=pentagon*, mark size=3.0pt, thick, mark options={solid, fill=blue}] 
      coordinates {(5, 86.45) (17, 83.74) (50, 77.98)};

    %   \addplot[thick, dashed, gray!70] 
    %   coordinates {(5, 87.82) (50, 87.52)};
    % % \node at (0.5,-10.25) {(c) XX-En};

    \end{groupplot}
    }
    % \node[above=0.5cm] at (group c1r1.north) {\ref{namedlegend}};
    \node at (6,3.2) {\ref{namedlegend}};
  \end{tikzpicture}
  \vskip -0.1in
  \caption{Performance comparison between our methods and the baseline on Flores test sets for different translation directions.}
  \label{fig:comparison_scaling_methods_subplots}
\end{figure*}




==> latex/Figure/Overall_Performance_Our_Approach.tex <==


\usetikzlibrary{shapes.geometric} 
\pgfdeclareplotmark{mystar}{
    \node[star,star point ratio=2.25,minimum size=6pt,
          inner sep=0pt,draw=black,solid,fill=red] {};
}
\definecolor{tiffanyblue}{RGB}{129,216,208}
\definecolor{bangdiblue}{RGB}{0,149,182}
\definecolor{kleinblue}{RGB}{0,47,167}
\definecolor{kabuliblue}{RGB}{26,85,153}
\definecolor{purple}{RGB}{138,43,226}
\definecolor{upink}{RGB}{255,150,128}
\begin{figure}[t!]
\centering
\begin{tikzpicture}
  \pgfplotsset{set layers}
      \begin{axis}[
	 at={(0,0)},
      ymajorgrids,
      xmajorgrids,
      grid style=dashed,
      width=0.47*\textwidth,
      height=0.34*\textwidth,
      legend style={at={(0.23,0.08)}, anchor=south west},
      xlabel={\small{Pre-Training Tokens (B)}},
      ylabel={\small{COMET-22}},
      ylabel style={font=\bfseries,yshift=-1em, xshift=0em},xlabel style={font=\bfseries,xshift=0em,yshift=0.0em},
      yticklabel style={/pgf/number format/precision=0,/pgf/number format/fixed zerofill},
      ymin=83,ymax=90, ytick={83, 85, 87, 89},
      xmin=0,xmax=130,xtick={20, 50, 80, 110},
      legend style={yshift=-6pt,xshift=-2em, legend plot pos=right,font={\footnotesize},cells={anchor=west}}
      ]
    \addplot[kleinblue!30,mark=*,mark size=14pt,thick,mark options={fill=kleinblue!30,draw=kleinblue!30,line width=1.0pt}] coordinates { (110,88.58)
    };
    \node at (axis cs:100,89.7) [font=\bfseries\sffamily\tiny] {X-ALMA-13B (Only SFT)};
      
      
    \addplot[orange!70,mark=*,mark size=8.2pt,thick,mark options={fill=orange!70, draw=orange!70,line width=1.0pt}] coordinates { (20,87.81)
    };
    \node at (axis cs:25,88.5) [font=\bfseries\sffamily\tiny] {X-ALMA-DAT (Ours)};

    \addplot[tiffanyblue!70,mark=*,mark size=6.8pt,thick,mark options={fill=tiffanyblue!70, draw=tiffanyblue!70,line width=1.0pt}] coordinates { (20,87.61)
      };
      
    \addplot[purple!30,mark=*,mark size=5.5pt,thick,mark options={fill=purple!30,line width=1.0pt}] coordinates { (66,85.00)
      };
    \node at (axis cs:66,84.2) [font=\bfseries\sffamily\tiny] {LLaMAX};

    \addplot[only marks,red!50,mark=mystar,mark size=5pt,thick,mark options={fill=red!50, draw=red!50,line width=1.0pt}, scale=2] coordinates {(10, 89.2)
    };
    \node at (axis cs:21,89.50) [orange, font=\bfseries\sffamily\small] {Ideal};

    \draw[dashed, ->, ultra thick] 
    (axis cs:96, 88.58) -- (axis cs:29, 87.81);

    \node[red, align=center, font=\bfseries\sffamily\tiny, fill=white, opacity=0.8, text opacity=1, rounded corners, rotate=8] 
   at (axis cs:73, 87.6) 
   {5.5× Pre-Training Cost ↓ \\ 1.7×-2× Model Size ↓};
   \node at (axis cs:26,86.8) [font=\bfseries\sffamily\tiny] {X-ALMA-DATM (Ours)};
    
      \end{axis}

      
  \end{tikzpicture}
\vskip -0.1in
    \caption{The relationship between pre-training cost, model capacity and translation performance. We evaluate performance on the Flores-200 test sets across 50 languages. \textbf{The size of circle denotes model capacity.}}
    \label{fig:curse_of_multilinguality}
\end{figure}


==> latex/Figure/Pipeline.tex <==
% \documentclass[11pt]{article}
% \usepackage{tikz}
% \usetikzlibrary{positioning, shapes.multipart, fit, calc, shapes.geometric, shapes.misc}

% \begin{document}

\begin{figure*}[htbp]

\begingroup
\usetikzlibrary{shapes.geometric}
\usetikzlibrary{arrows.meta}
\usetikzlibrary{backgrounds}
\definecolor{tiffanyblue}{RGB}{129,216,208}
\definecolor{bangdiblue}{RGB}{0,149,182}
\definecolor{kleinblue}{RGB}{0,47,167}
\definecolor{kabuliblue}{RGB}{26,85,153}
\definecolor{purple}{RGB}{138,43,226}

    \centering

      \tikzset{global scale/.style={
    scale=#1,
    every node/.append style={scale=#1}
  }
}


\begin{tikzpicture}[global scale=0.64]
    \newlength{\moduleintervaly}
    \setlength{\moduleintervaly}{1.8em}    
    \newlength{\moduleintervalx}
    \setlength{\moduleintervalx}{-7em}
    \newlength{\blockintervalx}
    \setlength{\blockintervalx}{30em}
    
    \tikzstyle{circlenode}=[draw, circle,minimum size=4pt,inner sep=0, fill=red!30];
    
    \tikzstyle{moduleode}=[draw,minimum height=2.5em,minimum width=23em,inner sep=.0em,thick,rounded corners=.2em, font=\small, scale=0.8];
    
    \tikzstyle{layernode}=[draw,minimum height=1.5em,minimum width=5em,inner sep=.0em,thick,rounded corners=.2em, font=\small,fill=yellow!20];
    
    \tikzstyle{attentionnode}=[draw,minimum height=1.5em,minimum width=5em,inner sep=.0em,thick,rounded corners=.2em, font=\small];

    \tikzstyle{querynode}=[draw,minimum height=1.5em,minimum width=2em,inner sep=.0em,thick,rounded corners=.2em, font=\small];

    \tikzstyle{attnmapnode}=[fill=yellow!20,draw,minimum height=2.5em,minimum width=10em,inner sep=.0em,thick,rounded corners=.2em, font=\small];

    \tikzstyle{partialattnmapnode}=[fill=tiffanyblue!40,draw,minimum height=2.5em,minimum width=12em,inner sep=.0em,thick,rounded corners=.2em, font=\small];

    \tikzstyle{partialattnmapnode1}=[fill=red!20,draw,minimum height=2.5em,minimum width=12em,inner sep=.0em,thick,rounded corners=.2em, font=\small];

    \tikzstyle{GRLattnmapnode}=[fill=yellow!20,draw,minimum height=2.5em,minimum width=8em,inner sep=.0em,thick,rounded corners=.2em, font=\small];

    \tikzstyle{StandardFFNnode}=[fill=red!20,draw,minimum height=2.5em,minimum width=23em,inner sep=.0em,thick,rounded corners=.2em, font=\small];

    \tikzstyle{Concatenode}=[draw,minimum height=1.5em,minimum width=5em,inner sep=.0em,thick,rounded corners=.2em, font=\small];

    \tikzstyle{subspace_block}=[fill=yellow!20,draw,minimum height=2.5em,minimum width=8em,inner sep=.0em,thick,rounded corners=.2em, font=\small];

    \tikzstyle{partial_subspace_block}=[fill=red!20,draw,minimum height=2.5em,minimum width=11.0em,inner sep=.0em,thick,rounded corners=.2em, font=\small];

    \tikzstyle{global_partial_subspace_block}=[fill=pink!20,draw,minimum height=2.5em,minimum width=6.5em,inner sep=.0em,thick,rounded corners=.2em, font=\small];

    \tikzstyle{space_block}=[fill=blue!20,draw,minimum height=2.5em,minimum width=23em,inner sep=.0em,thick,rounded corners=.2em, font=\small];
    
    \tikzstyle{Encoder_block}=[draw,minimum height=8.8*\moduleintervaly,minimum width=20em,inner sep=.0em,thick,rounded corners=.2em, font=\small];

    \tikzstyle{GRL_block}=[draw,minimum height=7em,minimum width=8.8*\moduleintervaly,inner sep=.0em,thick,rounded corners=.2em, font=\small];

    \tikzstyle{Partial_Encoder_block}=[draw,minimum height=7.7*\moduleintervaly,minimum width=25em,inner sep=.0em,thick,rounded corners=.2em, font=\small];
    
    \tikzstyle{Graph_structure_learning}=[draw,minimum height=1.6em,minimum width=2.5em,inner sep=.0em,thick,rounded corners=.2em, font=\small,fill=orange!20];

    
    \tikzstyle{recnode}=[rectangle,rounded corners=5pt,draw,minimum height=1.8em,minimum width=3.5em,inner sep=0em,thick,rounded corners=0.2em,font=\small,fill=orange!20];

    \tikzstyle{recnodewhite}=[rectangle,rounded corners=5pt,minimum height=2.2em,minimum width=3.5em,inner sep=0em,thick,rounded corners=0.2em,font=\small];

    
    % added node
    % \tikzstyle{datanode}=[rectangle,rounded corners=5pt,draw,minimum height=1.8em,minimum width=3.5em,inner sep=0em,thick,rounded corners=0.2em,font=\small,fill=orange!20];
    \tikzstyle{datanode}=[cylinder,rounded corners=5pt,draw,minimum height=1.2em,minimum width=1.5em,inner sep=0em,thick,rounded corners=0.2em,font=\small,fill=orange!20];
    \tikzstyle{modelnode}=[rectangle,rounded corners=5pt,draw,minimum height=1.8em,minimum width=3.5em,inner sep=0em,thick,rounded corners=0.2em,font=\small,fill=green!20];
    \tikzstyle{tasknode}=[rectangle,rounded corners=5pt,draw,minimum height=1.8em,minimum width=3.5em,inner sep=0em,thick,rounded corners=0.2em,font=\small,fill=blue!20];
    \tikzstyle{mergenode}=[rectangle,rounded corners=5pt,draw,minimum height=1.8em,minimum width=15.5em,inner sep=0em,thick,rounded corners=0.2em,font=\small,fill=yellow!20];
    \tikzstyle{mergemodelnode}=[rectangle,rounded corners=5pt,draw,minimum height=1.8em,minimum width=15.5em,inner sep=0em,thick,rounded corners=0.2em,font=\small,fill=green!20];
    
    \tikzstyle{databanknode}=[rectangle,rounded corners=5pt,draw,minimum height=3.0em,minimum width=15.5em,inner sep=0em,thick,rounded corners=0.2em,font=\small,fill=orange!10];
    \tikzstyle{basemodel}=[rectangle,rounded corners=5pt,draw,minimum height=1.8em,minimum width=17.5em,inner sep=0em,thick,rounded corners=0.2em,font=\small,fill=green!18];
    \tikzstyle{loranode}=[rectangle,rounded corners=5pt,draw,minimum height=1.7em,minimum width=3.5em,inner sep=0em,thick,rounded corners=0.2em,font=\small,fill=lime!20];
    \tikzstyle{longloranode}=[rectangle,rounded corners=5pt,draw,minimum height=1.7em,minimum width=13.5em,inner sep=0em,thick,rounded corners=0.2em,font=\small,fill=lime!20];

    \tikzstyle{groupnode}=[cylinder,rounded corners=5pt,draw,minimum height=1.0em,minimum width=3.1em,inner sep=0em,thick,rounded corners=0.2em,font=\small,fill=orange!20];

     \tikzstyle{longdatabanknode}=[cylinder,rounded corners=5pt,draw,minimum height=10.0em,minimum width=1.5em,inner sep=0em,thick,rounded corners=0.2em,font=\small,fill=orange!13];
    \def\nodehsep{3em}
    \def\nodewsep{3.5em}


    % picture a
    \begin{scope}[xshift=0.0in,yshift=0.0in]
        \begin{pgfonlayer}{background}
            \node[anchor=south,minimum height=\nodehsep*5.7,minimum width=19.5em,fill=gray!4,rounded corners=5pt,dotted,draw](backgroundc) at (0, 0) {};
            % \node[anchor=south,minimum height=\nodehsep*6.5,minimum width=39.6em,fill=gray!4,rounded corners=5pt,dotted,draw](backgroundd) at (0,0) {};
        \end{pgfonlayer}

        \node[datanode,anchor=south](data1_01) at ([xshift=-2.2*\nodehsep, yshift=14.8em]backgroundc.south) {En-De};
        \node[datanode,anchor=south](data1_02) at ([yshift=-1.8\nodehsep]data1_01.south) {De-En};
        
        \node[datanode,anchor=west](data2_01) at ([xshift=\nodehsep]data1_01.east) {En-Zh};
        \node[datanode,anchor=west](data2_02) at ([xshift=\nodehsep]data1_02.east) {Zh-En};        
        
        \node[align=center,thick, scale=2] (omit1_01) at ([xshift=\nodehsep]data2_01.center) {...};
        \node[align=center,thick, scale=2] (omit1_02) at ([xshift=\nodehsep]data2_02.center) {...};
        
        \node[datanode,anchor=west](data3_01) at ([xshift=\nodehsep]data2_01.east) {En-Fr};
        \node[datanode,anchor=west](data3_02) at ([xshift=\nodehsep]data2_02.east) {Fr-En};

        \begin{pgfonlayer}{background}
            \node[anchor=south,minimum height=1.4*\nodehsep,minimum width=17.2em,fill=orange!8,rounded corners=5pt,draw](databank1) at ([yshift=-3.9em]data2_01.north) {};
        \end{pgfonlayer}
        

        \node[mergenode,anchor=north](dataselectionc) at ([xshift=0.1\nodehsep,yshift=-1.6\nodehsep]data2_02.south) {Data Selection};
        \draw[thick, ->] (databank1.south) -- ([xshift=-0.12em]dataselectionc.north);
        % \draw[thick, ->] (databank1.south) -- ([xshift=-0.12em]dataselectionc.north);
        % \draw[thick, ->] (databank1.south) -- ([xshift=-0.12em]dataselectionc.north);
        
        \node[basemodel,anchor=north](basemodelc) at ([yshift=-3.1\nodehsep]dataselectionc.north) {Base Model};
        \draw[->,thick] (dataselectionc.south) -- (basemodelc.north);
        
        \node[loranode,anchor=north](lora1c) at ([yshift=-7.8\nodehsep]data1_02.south) {$\mathrm{LoRA}_{1}$};
        \node[loranode,anchor=north](lora2c) at ([yshift=-7.8\nodehsep]data2_02.south) {$\mathrm{LoRA}_{2}$};
        \node[align=center,thick, scale=2] (omit2) at ([xshift=\nodehsep]lora2c.center) {...};
        \node[loranode,anchor=north](lora3c) at ([yshift=-7.8\nodehsep]data3_02.south) {$\mathrm{LoRA}_{N}$}; 
        
        \node(plus1c) at ([yshift=0.6\nodehsep]lora1c.north) {\textbf{\(+\)}};
        \node(plus2c) at ([yshift=0.6\nodehsep]lora2c.north) {\textbf{\(+\)}};
        \node(plus3c) at ([yshift=0.6\nodehsep]lora3c.north) {\textbf{\(+\)}};
        

        \node[tasknode,anchor=north](task1c) at ([yshift=-1.2\nodehsep]lora1c.south) {$\mathrm{Task}_{1}$};
        \node[tasknode,anchor=north](task2c) at ([yshift=-1.2\nodehsep]lora2c.south) {$\mathrm{Task}_{2}$};
        \node[align=center,thick, scale=2] (omit3c) at ([xshift=\nodehsep]task2c.center) {...};
        \node[tasknode,anchor=north](task3c) at ([yshift=-1.2\nodehsep]lora3c.south) {$\mathrm{Task}_{N}$}; 


        \draw[->,thick] (lora1c.south) -- (task1c.north);
        \draw[->,thick] (lora2c.south) -- (task2c.north);
        \draw[->,thick] (lora3c.south) -- (task3c.north);

         
        \node[anchor=south,font=\Large](l3) at ([xshift=0.3em,yshift=-3em]backgroundc.south) {(a) Seperate/Multilingual/Group Training};
        % \node[anchor=north,font=\Large](l3) at ([xshift=0.3em,yshift=-1em]backgroundc.south) {\parbox{6cm}{\centering (a) Separate/Multilingual/ \\ Group Training}};
        % \node[anchor=south,font=\Large](l4) at ([xshift=.5em,yshift=-3em]backgroundd.south) {(d) Model Merging};
    \end{scope}

    % picture b
     \begin{scope}[xshift=4.9in,yshift=0in]
        \begin{pgfonlayer}{background}
            \node[anchor=south,minimum height=\nodehsep*5.7,minimum width=39.6em,fill=gray!4,rounded corners=5pt,dotted,draw](backgroundd) at (0,0) {};
        \end{pgfonlayer}

        \node[datanode,anchor=south](data11d) at ([xshift=-2.2*\nodehsep, yshift=14.8em]backgroundd.south) {En-De};
        \node[datanode,anchor=south](data12d) at ([yshift=-1.8\nodehsep]data11d.south) {De-En};
        
        \node[datanode,anchor=west](data21d) at ([xshift=\nodehsep]data11d.east) {En-Zh};
        \node[datanode,anchor=west](data22d) at ([xshift=\nodehsep]data12d.east) {Zh-En};        
        
        \node[align=center,thick, scale=2] (omit11d) at ([xshift=\nodehsep]data21d.center) {...};
        \node[align=center,thick, scale=2] (omit12d) at ([xshift=\nodehsep]data22d.center) {...};
        
        \node[datanode,anchor=west](data31d) at ([xshift=\nodehsep]data21d.east) {En-Fr};
        \node[datanode,anchor=west](data32d) at ([xshift=\nodehsep]data22d.east) {Fr-En};

        \begin{pgfonlayer}{background}
            \node[anchor=south,minimum height=1.4*\nodehsep,minimum width=17.2em,fill=orange!8,rounded corners=5pt,draw](databank1d) at ([yshift=-3.9em]data21d.north) {};
        \end{pgfonlayer}

        \node[mergenode,anchor=north](dataselectiond) at ([xshift=-3.5*\nodehsep,yshift=-0.2*\nodehsep]databank1d.south) {Group Selection};
        
        \node[basemodel,anchor=north](basemodeldleft) at ([yshift=-0.7\nodehsep]dataselectiond.south) {Base Model};
        \draw[->,thick] (dataselectiond.south) -- (basemodeldleft.north);

        \node[loranode,anchor=north](lora1dleft) at ([xshift=-5.5\nodehsep, yshift=-1.6\nodehsep]basemodeldleft.south) {$\mathrm{LoRA}_{1}$};
        \node[loranode,anchor=north](lora2dleft) at ([yshift=-1.6\nodehsep]basemodeldleft.south) {$\mathrm{LoRA}_{2}$};
        \node[align=center,thick, scale=2] (omit2d) at ([xshift=0.9*\nodehsep]lora2dleft.center) {...};
        \node[loranode,anchor=north](lora3dleft) at ([xshift=5.5\nodehsep,yshift=-1.6\nodehsep]basemodeldleft.south) {$\mathrm{LoRA}_{N_G}$}; 

        \node(plus1dleft) at ([yshift=0.72\nodehsep]lora1dleft.north) {\textbf{\(+\)}};
        \node(plus2dleft) at ([yshift=0.72\nodehsep]lora2dleft.north) {\textbf{\(+\)}};
        \node(plus3dleft) at ([yshift=0.72\nodehsep]lora3dleft.north) {\textbf{\(+\)}};
        
         \node[tasknode,anchor=north](task1dleft) at ([yshift=-1.6\nodehsep]lora1dleft.south) {$\mathrm{Task}_{1}^{\mathrm{enxx}}$};
        \node[tasknode,anchor=north](task2dleft) at ([yshift=-1.6\nodehsep]lora2dleft.south) {$\mathrm{Task}_{2}^{\mathrm{enxx}}$};
        \node[align=center,thick, scale=2] (omit3dleft) at ([xshift=0.9*\nodehsep]task2dleft.center) {...};
        \node[tasknode,anchor=north](task3dleft) at ([yshift=-1.6\nodehsep]lora3dleft.south) {$\mathrm{Task}_{N_G}^{\mathrm{enxx}}$}; 

        \draw[->,thick] (lora1dleft.south) -- (task1dleft.north);
        \draw[->,thick] (lora2dleft.south) -- (task2dleft.north);
        \draw[->,thick] (lora3dleft.south) -- (task3dleft.north);

        \begin{pgfonlayer}{background}
            % \node[anchor=north,minimum height=0.9*\nodehsep,minimum width=17.2em,fill=orange!8,rounded corners=5pt,draw](databankd2) at ([xshift=0.5em,yshift=-0.9em]dataxxen.south) {};
            \node[anchor=south,minimum height=1.9*\nodehsep,minimum width=18.2em,fill=green!8,rounded corners=5pt,draw,dotted,thick](modelmerge) at ([xshift=9.5em,yshift=-6.2em]databank1d.south) {};
        \end{pgfonlayer}

        \node[basemodel,anchor=north](basemodeldright) at ([yshift=1.8*\nodehsep]modelmerge.south) {Base Model};

        
        \node[loranode,anchor=north](lora2dright) at ([yshift=-1.3\nodehsep]basemodeldright.south) {$\mathrm{LoRA}_{2}$};
        \node[loranode,anchor=west](lora1dright) at ([xshift=-6.6\nodehsep]lora2dright.west) {$\mathrm{LoRA}_{1}$};
        \node[align=center,thick, scale=2] (omit2dright) at ([xshift=\nodehsep]lora2dright.center) {...};
        \node[loranode,anchor=east](lora3dright) at ([xshift=6.6\nodehsep]lora2dright.east) {$\mathrm{LoRA}_{N_L}$}; 
        
        \node(plus1dright) at ([yshift=0.6\nodehsep]lora1dright.north) {\textbf{\(+\)}};
        \node(plus2dright) at ([yshift=0.6\nodehsep]lora2dright.north) {\textbf{\(+\)}};
        \node(plus3dright) at ([yshift=0.6\nodehsep]lora3dright.north) {\textbf{\(+\)}};


        \node[mergemodelnode,anchor=north](mergedmodel) at ([yshift=-1.4\nodehsep]lora2dright.south) {Group-wise Merged Model};
        \draw[thick, ->] (modelmerge.south) -- (mergedmodel.north);
        
        \node[tasknode,anchor=north](task1dright) at ([yshift=-4.3\nodehsep]lora1dright.south) {$\mathrm{Task}_1^{\mathrm{xxen}}$};
        \node[tasknode,anchor=north](task2dright) at ([yshift=-4.3\nodehsep]lora2dright.south) {$\mathrm{Task}_2^{\mathrm{xxen}}$};
        \node[align=center,thick, scale=2] (omit3dright) at ([xshift=1.1*\nodehsep]task2dright.center) {...};
        \node[tasknode,anchor=north](task3dright) at ([yshift=-4.3\nodehsep]lora3dright.south) {$\mathrm{Task}_{N_G}^{\mathrm{xxen}}$}; 

        \draw[->,thick] ([xshift=-5.0\nodehsep]mergedmodel.south) -- (task1dright.north);
        \draw[->,thick] (mergedmodel.south) -- (task2dright.north);
        \draw[->,thick] ([xshift=6.0\nodehsep]mergedmodel.south) -- (task3dright.north);

        \draw[->,thick] (databank1d.west) -- (dataselectiond.north) node[midway, left] {En$\rightarrow$XX};
        \draw[->,thick] (databank1d.east) -- ([xshift=0.1*\nodehsep]modelmerge.north) node[midway, right] {XX$\rightarrow$En};

        
        \node[anchor=south,font=\Large](l4) at ([xshift=.5em,yshift=-3em]backgroundd.south) {(b) Direction-aware Training with Group-wise Model Merging};
        
    \end{scope}

    
\end{tikzpicture}
    
    % \vspace{-1em}
    \vspace{-0.5em}
    % \caption{(a) Seperate/Multilingual/Group multilingual training; In seperate  (b) Group-wise model merging}
    \caption{(a)  \textbf{Separate Training ($N$ = $N_L$)}: Each translation task is trained independently using different datasets for different language pairs, with distinct LoRA model weights fine-tuned separately;
    \textbf{Multilingual Training ($N$ = $1$)}: All language pairs are combined to fine-tune a single model with shared LoRA weights;
    \textbf{Group Multilingual Training ($N$ = $N_G$)}: Language pairs are grouped as specified in Table \ref{tab:languages1}-\ref{tab:languages2}, with an adapter trained for each group.
    (b) \textbf{Group-wise model merging}: For XX$\rightarrow$En translation, separate training is applied to each language pair. For En$\rightarrow$XX translation, group training is applied, where different tasks share LoRA weights within language groups.}
    \label{fig:architecture}
    \vspace{-1.1em}
% \end{figure*}
\endgroup

\label{fig:comparison-merge}
\end{figure*}

% \end{document}


==> latex/Figure/Pipelinev2.tex <==
% \documentclass[11pt]{article}
% \usepackage{tikz}
% \usetikzlibrary{positioning, shapes.multipart, fit, calc, shapes.geometric, shapes.misc}

% \begin{document}

\begin{figure}[htbp]

\begingroup
\usetikzlibrary{shapes.geometric}
\usetikzlibrary{backgrounds}
\definecolor{tiffanyblue}{RGB}{129,216,208}
\definecolor{bangdiblue}{RGB}{0,149,182}
\definecolor{kleinblue}{RGB}{0,47,167}
\definecolor{kabuliblue}{RGB}{26,85,153}
\definecolor{purple}{RGB}{138,43,226}

% \begin{figure}[ht!]
    \centering

      \tikzset{global scale/.style={
    scale=#1,
    every node/.append style={scale=#1}
  }
}


\begin{tikzpicture}[global scale=0.69]
    \newlength{\moduleintervaly}
    \setlength{\moduleintervaly}{1.8em}    
    \newlength{\moduleintervalx}
    \setlength{\moduleintervalx}{-7em}
    \newlength{\blockintervalx}
    \setlength{\blockintervalx}{30em}
    
    
    
    \tikzstyle{circlenode}=[draw, circle,minimum size=4pt,inner sep=0, fill=red!30];
    
    \tikzstyle{moduleode}=[draw,minimum height=2.5em,minimum width=23em,inner sep=.0em,thick,rounded corners=.2em, font=\small, scale=0.8];
    
    \tikzstyle{layernode}=[draw,minimum height=1.5em,minimum width=5em,inner sep=.0em,thick,rounded corners=.2em, font=\small,fill=yellow!20];
    
    \tikzstyle{attentionnode}=[draw,minimum height=1.5em,minimum width=5em,inner sep=.0em,thick,rounded corners=.2em, font=\small];

    \tikzstyle{querynode}=[draw,minimum height=1.5em,minimum width=2em,inner sep=.0em,thick,rounded corners=.2em, font=\small];

    \tikzstyle{attnmapnode}=[fill=yellow!20,draw,minimum height=2.5em,minimum width=10em,inner sep=.0em,thick,rounded corners=.2em, font=\small];

    \tikzstyle{partialattnmapnode}=[fill=tiffanyblue!40,draw,minimum height=2.5em,minimum width=12em,inner sep=.0em,thick,rounded corners=.2em, font=\small];

    \tikzstyle{partialattnmapnode1}=[fill=red!20,draw,minimum height=2.5em,minimum width=12em,inner sep=.0em,thick,rounded corners=.2em, font=\small];

    \tikzstyle{GRLattnmapnode}=[fill=yellow!20,draw,minimum height=2.5em,minimum width=8em,inner sep=.0em,thick,rounded corners=.2em, font=\small];

    \tikzstyle{StandardFFNnode}=[fill=red!20,draw,minimum height=2.5em,minimum width=23em,inner sep=.0em,thick,rounded corners=.2em, font=\small];

    \tikzstyle{Concatenode}=[draw,minimum height=1.5em,minimum width=5em,inner sep=.0em,thick,rounded corners=.2em, font=\small];

    \tikzstyle{subspace_block}=[fill=yellow!20,draw,minimum height=2.5em,minimum width=8em,inner sep=.0em,thick,rounded corners=.2em, font=\small];

    \tikzstyle{partial_subspace_block}=[fill=red!20,draw,minimum height=2.5em,minimum width=11.0em,inner sep=.0em,thick,rounded corners=.2em, font=\small];

    \tikzstyle{global_partial_subspace_block}=[fill=pink!20,draw,minimum height=2.5em,minimum width=6.5em,inner sep=.0em,thick,rounded corners=.2em, font=\small];

    \tikzstyle{space_block}=[fill=blue!20,draw,minimum height=2.5em,minimum width=23em,inner sep=.0em,thick,rounded corners=.2em, font=\small];
    
    \tikzstyle{Encoder_block}=[draw,minimum height=8.8*\moduleintervaly,minimum width=20em,inner sep=.0em,thick,rounded corners=.2em, font=\small];

    \tikzstyle{GRL_block}=[draw,minimum height=7em,minimum width=8.8*\moduleintervaly,inner sep=.0em,thick,rounded corners=.2em, font=\small];

    \tikzstyle{Partial_Encoder_block}=[draw,minimum height=7.7*\moduleintervaly,minimum width=25em,inner sep=.0em,thick,rounded corners=.2em, font=\small];
    
    \tikzstyle{Graph_structure_learning}=[draw,minimum height=1.6em,minimum width=2.5em,inner sep=.0em,thick,rounded corners=.2em, font=\small,fill=orange!20];

    
    \tikzstyle{recnode}=[rectangle,rounded corners=5pt,draw,minimum height=1.8em,minimum width=3.5em,inner sep=0em,thick,rounded corners=0.2em,font=\small,fill=orange!20];

    \tikzstyle{recnodewhite}=[rectangle,rounded corners=5pt,minimum height=2.2em,minimum width=3.5em,inner sep=0em,thick,rounded corners=0.2em,font=\small];

    % added node
    \tikzstyle{datanode}=[rectangle,rounded corners=5pt,draw,minimum height=1.8em,minimum width=3.5em,inner sep=0em,thick,rounded corners=0.2em,font=\small,fill=orange!20];
    \tikzstyle{modelnode}=[rectangle,rounded corners=5pt,draw,minimum height=1.8em,minimum width=3.5em,inner sep=0em,thick,rounded corners=0.2em,font=\small,fill=green!20];
    \tikzstyle{tasknode}=[rectangle,rounded corners=5pt,draw,minimum height=1.8em,minimum width=3.5em,inner sep=0em,thick,rounded corners=0.2em,font=\small,fill=blue!20];
    \tikzstyle{mergenode}=[rectangle,rounded corners=5pt,draw,minimum height=1.8em,minimum width=15.5em,inner sep=0em,thick,rounded corners=0.2em,font=\small,fill=yellow!20];
    
    \def\nodehsep{3em}
    \def\nodewsep{3.5em}

    % Firstpic
    \begin{scope}[]
        \node[datanode,anchor=south](data1) at (0, 2) {En-De};
        \node[datanode,anchor=west](data2) at ([xshift=\nodehsep]data1.east) {Zh-En};
        \node[align=center,thick, scale=2] (omit) at ([xshift=\nodehsep]data2.center) {...};
        \node[datanode,anchor=west](data3) at ([xshift=\nodehsep]data2.east) {En-Fr};
        
        \node[modelnode,anchor=north](model1) at ([yshift=-4.0\nodehsep]data1.south) {$\mathrm{Model}_1$};
        \node[modelnode,anchor=north](model2) at ([yshift=-4.0\nodehsep]data2.south) {$\mathrm{Model}_2$};
        \node[align=center,thick, scale=2] (omit2) at ([xshift=\nodehsep]model2.center) {...};
        \node[modelnode,anchor=north](model3) at ([yshift=-4.0\nodehsep]data3.south) {$\mathrm{Model}_3$}; 
        
        \draw[->,thick] (data1.south) -- (model1.north);
        \draw[->,thick] (data2.south) -- (model2.north);
        \draw[->,thick] (data3.south) -- (model3.north);


        \node[tasknode,anchor=north](task1) at ([yshift=-4.0\nodehsep]model1.south) {$\mathrm{Task}_1$};
        \node[tasknode,anchor=north](task2) at ([yshift=-4.0\nodehsep]model2.south) {$\mathrm{Task}_2$};
        \node[align=center,thick, scale=2] (omit3) at ([xshift=\nodehsep]task2.center) {...};
        \node[tasknode,anchor=north](task3) at ([yshift=-4.0\nodehsep]model3.south) {$\mathrm{Task}_3$}; 


        \draw[->,thick] (model1.south) -- (task1.north);
        \draw[->,thick] (model2.south) -- (task2.north);
        \draw[->,thick] (model3.south) -- (task3.north);

        \begin{pgfonlayer}{background}
            % \node[anchor=south,minimum height=\nodehsep*4.9,minimum width=19.5em,fill=black!4,rounded corners=5pt,dotted,draw](b1) at ([yshift=-2.3em]task2.north) {};
            \node[anchor=south,minimum height=\nodehsep*4.9,minimum width=19.5em,fill=black!4,rounded corners=5pt,dotted,draw](b2) at ([yshift=-14.3em]data2.north) {};
        \end{pgfonlayer}
        
        \node[anchor=south,font=\Large](l1) at ([xshift=.5em,yshift=-3em]task2.south) {(a) Separate Training};
    \end{scope}


    % second pic2
    \begin{scope}[xshift=4.2in,yshift=0.0in]
        \node[datanode,anchor=south](data2_1) at (0, 2) {En-De};
        \node[datanode,anchor=west](data2_2) at ([xshift=\nodehsep]data2_1.east) {Zh-En};
        \node[align=center,thick, scale=2] (omit2_1) at ([xshift=\nodehsep]data2_2.center) {...};
        \node[datanode,anchor=west](data2_3) at ([xshift=\nodehsep]data2_2.east) {En-Fr};
        
        \node[mergenode,anchor=north](dataselection) at ([xshift=0.1\nodehsep,yshift=-1.1\nodehsep]data2_2.south) {Data Selection};

        \draw[->,thick] (data2_1.south) -- ([xshift=-5.7\nodehsep]dataselection.north);
        \draw[->,thick] (data2_2.south) -- (dataselection.north);
        \draw[->,thick] (data2_3.south) -- ([xshift=5.7\nodehsep]dataselection.north);
        
        \node[modelnode,anchor=north](model2_1) at ([yshift=-4.0\nodehsep]data2_1.south) {$\mathrm{Model}_1$};
        \node[modelnode,anchor=north](model2_2) at ([yshift=-4.0\nodehsep]data2_2.south) {$\mathrm{Model}_2$};
        \node[align=center,thick, scale=2] (omit2_2) at ([xshift=\nodehsep]model2_2.center) {...};
        \node[modelnode,anchor=north](model2_3) at ([yshift=-4.0\nodehsep]data2_3.south) {$\mathrm{Model}_3$}; 
        
        \draw[->,thick] ([xshift=-6.0\nodehsep]dataselection.south)  --  (model2_1.north);
        \draw[->,thick] (dataselection.south)  --  (model2_2.north);
        \draw[->,thick] ([xshift=6.0\nodehsep]dataselection.south)  --  (model2_3.north);
        
        \node[mergenode,anchor=north](mixtureofexpert) at ([xshift=0.1\nodehsep,yshift=-1.1\nodehsep]model2_2.south) {Mixture of Experts (MoE)};

        \draw[->,thick] (model2_1.south) -- ([xshift=-5.7\nodehsep]mixtureofexpert.north);
        \draw[->,thick] (model2_2.south) -- (mixtureofexpert.north);
        \draw[->,thick] (model2_3.south) -- ([xshift=5.7\nodehsep]mixtureofexpert.north);
        
        \node[tasknode,anchor=north](task2_1) at ([yshift=-4.0\nodehsep]model2_1.south) {$\mathrm{Task}_1$};
        \node[tasknode,anchor=north](task2_2) at ([yshift=-4.0\nodehsep]model2_2.south) {$\mathrm{Task}_2$};
        \node[align=center,thick, scale=2] (omit3) at ([xshift=\nodehsep]task2_2.center) {...};
        \node[tasknode,anchor=north](task2_3) at ([yshift=-4.0\nodehsep]model2_3.south) {$\mathrm{Task}_3$}; 

        \draw[->,thick] ([xshift=-6.0\nodehsep]mixtureofexpert.south)  --  (task2_1.north);
        \draw[->,thick] (mixtureofexpert.south)  --  (task2_2.north);
        \draw[->,thick] ([xshift=6.0\nodehsep]mixtureofexpert.south)  --  (task2_3.north);


        \begin{pgfonlayer}{background}
            \node[anchor=south,minimum height=\nodehsep*4.9,minimum width=19.5em,fill=black!4,rounded corners=5pt,dotted,draw](b2) at ([yshift=-14.3em]data2_2.north) {};
        \end{pgfonlayer}
        
        \node[anchor=south,font=\Large](l2) at ([xshift=.5em,yshift=-3em]task2_2.south) {(b) Mixture of Experts};
    \end{scope}
\end{tikzpicture}
    
    
    \caption{(a) Seperate Training. (b) Mixture of Experts}
    
    \vspace{-1em}
% \end{figure*}
\endgroup

\label{fig:comparison-merge}
\end{figure}

% \end{document}


==> latex/Figure/Pipelinev3.tex <==
% \documentclass[11pt]{article}
% \usepackage{tikz}
% \usetikzlibrary{positioning, shapes.multipart, fit, calc, shapes.geometric, shapes.misc}

% \begin{document}

\begin{figure*}[htbp]

\begingroup
\usetikzlibrary{shapes.geometric}
\usetikzlibrary{backgrounds}
\usetikzlibrary{arrows.meta}
\definecolor{tiffanyblue}{RGB}{129,216,208}
\definecolor{bangdiblue}{RGB}{0,149,182}
\definecolor{kleinblue}{RGB}{0,47,167}
\definecolor{kabuliblue}{RGB}{26,85,153}
\definecolor{purple}{RGB}{138,43,226}

% \begin{figure}[ht!]
    \centering

      \tikzset{global scale/.style={
    scale=#1,
    every node/.append style={scale=#1}
  }
}


\begin{tikzpicture}[global scale=0.69]
    \newlength{\moduleintervaly}
    \setlength{\moduleintervaly}{1.8em}    
    \newlength{\moduleintervalx}
    \setlength{\moduleintervalx}{-7em}
    \newlength{\blockintervalx}
    \setlength{\blockintervalx}{30em}
    
    
    
    \tikzstyle{circlenode}=[draw, circle,minimum size=4pt,inner sep=0, fill=red!30];
    
    \tikzstyle{moduleode}=[draw,minimum height=2.5em,minimum width=23em,inner sep=.0em,thick,rounded corners=.2em, font=\small, scale=0.8];
    
    \tikzstyle{layernode}=[draw,minimum height=1.5em,minimum width=5em,inner sep=.0em,thick,rounded corners=.2em, font=\small,fill=yellow!20];
    
    \tikzstyle{attentionnode}=[draw,minimum height=1.5em,minimum width=5em,inner sep=.0em,thick,rounded corners=.2em, font=\small];

    \tikzstyle{querynode}=[draw,minimum height=1.5em,minimum width=2em,inner sep=.0em,thick,rounded corners=.2em, font=\small];

    \tikzstyle{attnmapnode}=[fill=yellow!20,draw,minimum height=2.5em,minimum width=10em,inner sep=.0em,thick,rounded corners=.2em, font=\small];

    \tikzstyle{partialattnmapnode}=[fill=tiffanyblue!40,draw,minimum height=2.5em,minimum width=12em,inner sep=.0em,thick,rounded corners=.2em, font=\small];

    \tikzstyle{partialattnmapnode1}=[fill=red!20,draw,minimum height=2.5em,minimum width=12em,inner sep=.0em,thick,rounded corners=.2em, font=\small];

    \tikzstyle{GRLattnmapnode}=[fill=yellow!20,draw,minimum height=2.5em,minimum width=8em,inner sep=.0em,thick,rounded corners=.2em, font=\small];

    \tikzstyle{StandardFFNnode}=[fill=red!20,draw,minimum height=2.5em,minimum width=23em,inner sep=.0em,thick,rounded corners=.2em, font=\small];

    \tikzstyle{Concatenode}=[draw,minimum height=1.5em,minimum width=5em,inner sep=.0em,thick,rounded corners=.2em, font=\small];

    \tikzstyle{subspace_block}=[fill=yellow!20,draw,minimum height=2.5em,minimum width=8em,inner sep=.0em,thick,rounded corners=.2em, font=\small];

    \tikzstyle{partial_subspace_block}=[fill=red!20,draw,minimum height=2.5em,minimum width=11.0em,inner sep=.0em,thick,rounded corners=.2em, font=\small];

    \tikzstyle{global_partial_subspace_block}=[fill=pink!20,draw,minimum height=2.5em,minimum width=6.5em,inner sep=.0em,thick,rounded corners=.2em, font=\small];

    \tikzstyle{space_block}=[fill=blue!20,draw,minimum height=2.5em,minimum width=23em,inner sep=.0em,thick,rounded corners=.2em, font=\small];
    
    \tikzstyle{Encoder_block}=[draw,minimum height=8.8*\moduleintervaly,minimum width=20em,inner sep=.0em,thick,rounded corners=.2em, font=\small];

    \tikzstyle{GRL_block}=[draw,minimum height=7em,minimum width=8.8*\moduleintervaly,inner sep=.0em,thick,rounded corners=.2em, font=\small];

    \tikzstyle{Partial_Encoder_block}=[draw,minimum height=7.7*\moduleintervaly,minimum width=25em,inner sep=.0em,thick,rounded corners=.2em, font=\small];
    
    \tikzstyle{Graph_structure_learning}=[draw,minimum height=1.6em,minimum width=2.5em,inner sep=.0em,thick,rounded corners=.2em, font=\small,fill=orange!20];

    
    \tikzstyle{recnode}=[rectangle,rounded corners=5pt,draw,minimum height=1.8em,minimum width=3.5em,inner sep=0em,thick,rounded corners=0.2em,font=\small,fill=orange!20];

    \tikzstyle{recnodewhite}=[rectangle,rounded corners=5pt,minimum height=2.2em,minimum width=3.5em,inner sep=0em,thick,rounded corners=0.2em,font=\small];

    % added node
    % \tikzstyle{datanode}=[rectangle,rounded corners=5pt,draw,minimum height=1.8em,minimum width=3.5em,inner sep=0em,thick,rounded corners=0.2em,font=\small,fill=orange!20];
    \tikzstyle{datanode}=[cylinder,rounded corners=5pt,draw,minimum height=1.2em,minimum width=1.5em,inner sep=0em,thick,rounded corners=0.2em,font=\small,fill=orange!20];
    \tikzstyle{modelnode}=[rectangle,rounded corners=5pt,draw,minimum height=1.8em,minimum width=3.5em,inner sep=0em,thick,rounded corners=0.2em,font=\small,fill=green!20];
    \tikzstyle{tasknode}=[rectangle,rounded corners=5pt,draw,minimum height=1.8em,minimum width=3.5em,inner sep=0em,thick,rounded corners=0.2em,font=\small,fill=blue!20];
    \tikzstyle{mergenode}=[rectangle,rounded corners=5pt,draw,minimum height=1.8em,minimum width=15.5em,inner sep=0em,thick,rounded corners=0.2em,font=\small,fill=yellow!20];
    \tikzstyle{mergemodelnode}=[rectangle,rounded corners=5pt,draw,minimum height=1.8em,minimum width=15.5em,inner sep=0em,thick,rounded corners=0.2em,font=\small,fill=green!20];
    
    \def\nodehsep{3em}
    \def\nodewsep{3.5em}

    % Firstpic
    \begin{scope}[]
        \node[datanode,anchor=south](data1) at (0, 2) {En-De};
        \node[datanode,anchor=west](data2) at ([xshift=\nodehsep]data1.east) {Zh-En};
        \node[align=center,thick, scale=2] (omit) at ([xshift=\nodehsep]data2.center) {...};
        \node[datanode,anchor=west](data3) at ([xshift=\nodehsep]data2.east) {En-Fr};
        
        \node[modelnode,anchor=north](model1) at ([yshift=-4.0\nodehsep]data1.south) {$\mathrm{Model}_1$};
        \node[modelnode,anchor=north](model2) at ([yshift=-4.0\nodehsep]data2.south) {$\mathrm{Model}_2$};
        \node[align=center,thick, scale=2] (omit2) at ([xshift=\nodehsep]model2.center) {...};
        \node[modelnode,anchor=north](model3) at ([yshift=-4.0\nodehsep]data3.south) {$\mathrm{Model}_3$}; 
        
        \draw[->,thick] (data1.south) -- (model1.north);
        \draw[->,thick] (data2.south) -- (model2.north);
        \draw[->,thick] (data3.south) -- (model3.north);


        \node[tasknode,anchor=north](task1) at ([yshift=-4.0\nodehsep]model1.south) {$\mathrm{Task}_1$};
        \node[tasknode,anchor=north](task2) at ([yshift=-4.0\nodehsep]model2.south) {$\mathrm{Task}_2$};
        \node[align=center,thick, scale=2] (omit3) at ([xshift=\nodehsep]task2.center) {...};
        \node[tasknode,anchor=north](task3) at ([yshift=-4.0\nodehsep]model3.south) {$\mathrm{Task}_3$}; 


        \draw[->,thick] (model1.south) -- (task1.north);
        \draw[->,thick] (model2.south) -- (task2.north);
        \draw[->,thick] (model3.south) -- (task3.north);

        \begin{pgfonlayer}{background}
            % \node[anchor=south,minimum height=\nodehsep*4.9,minimum width=19.5em,fill=black!4,rounded corners=5pt,dotted,draw](b1) at ([yshift=-2.3em]task2.north) {};
            \node[anchor=south,minimum height=\nodehsep*4.9,minimum width=19.5em,fill=black!4,rounded corners=5pt,dotted,draw](b2) at ([yshift=-14.3em]data2.north) {};
        \end{pgfonlayer}
        
        \node[anchor=south,font=\Large](l1) at ([xshift=.5em,yshift=-3em]task2.south) {(a) Separate Training};
    \end{scope}


    % second pic2
    \begin{scope}[xshift=4.2in,yshift=0.0in]
        \node[datanode,anchor=south](data2_1) at (0, 2) {En-De};
        \node[datanode,anchor=west](data2_2) at ([xshift=\nodehsep]data2_1.east) {Zh-En};
        \node[align=center,thick, scale=2] (omit2_1) at ([xshift=\nodehsep]data2_2.center) {...};
        \node[datanode,anchor=west](data2_3) at ([xshift=\nodehsep]data2_2.east) {En-Fr};
        
        \node[mergenode,anchor=north](dataselection) at ([xshift=0.1\nodehsep,yshift=-1.1\nodehsep]data2_2.south) {Data Selection};

        \draw[->,thick] (data2_1.south) -- ([xshift=-6.7\nodehsep]dataselection.north);
        % \draw[->,thick] (data2_1.south) |-  (dataselection.north);
        \draw[->,thick] (data2_2.south) -- (dataselection.north);
        \draw[->,thick] (data2_3.south) -- ([xshift=6.4\nodehsep]dataselection.north);
        
        \node[modelnode,anchor=north](model2_1) at ([yshift=-4.0\nodehsep]data2_1.south) {$\mathrm{Model}_1$};
        \node[modelnode,anchor=north](model2_2) at ([yshift=-4.0\nodehsep]data2_2.south) {$\mathrm{Model}_2$};
        \node[align=center,thick, scale=2] (omit2_2) at ([xshift=\nodehsep]model2_2.center) {...};
        \node[modelnode,anchor=north](model2_3) at ([yshift=-4.0\nodehsep]data2_3.south) {$\mathrm{Model}_3$}; 
        
        \draw[->,thick] ([xshift=-6.0\nodehsep]dataselection.south)  --  (model2_1.north);
        \draw[->,thick] (dataselection.south)  --  (model2_2.north);
        \draw[->,thick] ([xshift=6.0\nodehsep]dataselection.south)  --  (model2_3.north);
        
        \node[mergenode,anchor=north](mixtureofexpert) at ([xshift=0.1\nodehsep,yshift=-1.1\nodehsep]model2_2.south) {Mixture of Experts (MoE)};

        \draw[->,thick] (model2_1.south) -- ([xshift=-5.7\nodehsep]mixtureofexpert.north);
        \draw[->,thick] (model2_2.south) -- (mixtureofexpert.north);
        \draw[->,thick] (model2_3.south) -- ([xshift=5.7\nodehsep]mixtureofexpert.north);
        
        \node[tasknode,anchor=north](task2_1) at ([yshift=-4.0\nodehsep]model2_1.south) {$\mathrm{Task}_1$};
        \node[tasknode,anchor=north](task2_2) at ([yshift=-4.0\nodehsep]model2_2.south) {$\mathrm{Task}_2$};
        \node[align=center,thick, scale=2] (omit3) at ([xshift=\nodehsep]task2_2.center) {...};
        \node[tasknode,anchor=north](task2_3) at ([yshift=-4.0\nodehsep]model2_3.south) {$\mathrm{Task}_3$}; 

        \draw[->,thick] ([xshift=-6.0\nodehsep]mixtureofexpert.south)  --  (task2_1.north);
        \draw[->,thick] (mixtureofexpert.south)  --  (task2_2.north);
        \draw[->,thick] ([xshift=6.0\nodehsep]mixtureofexpert.south)  --  (task2_3.north);


        \begin{pgfonlayer}{background}
            \node[anchor=south,minimum height=\nodehsep*4.9,minimum width=19.5em,fill=black!4,rounded corners=5pt,dotted,draw](b2) at ([yshift=-14.3em]data2_2.north) {};
        \end{pgfonlayer}
        
        \node[anchor=south,font=\Large](l2) at ([xshift=.5em,yshift=-3em]task2_2.south) {(b) Mixture of Experts};
    \end{scope}

    % pic c
    \begin{scope}[xshift=0in,yshift=-2.6in]
        \node[datanode,anchor=south](data3_1) at (0, 2) {En-De};
        \node[datanode,anchor=west](data3_2) at ([xshift=\nodehsep]data3_1.east) {Zh-En};
        \node[align=center,thick, scale=2] (omit2_1) at ([xshift=\nodehsep]data3_2.center) {...};
        \node[datanode,anchor=west](data3_3) at ([xshift=\nodehsep]data3_2.east) {En-Fr};
        
        \node[mergenode,anchor=north](dataselection3) at ([xshift=0.1\nodehsep,yshift=-1.1\nodehsep]data3_2.south) {Group Selection};

        \draw[->,thick] (data3_1.south) -- ([xshift=-6.7\nodehsep]dataselection3.north);
        % \draw[->,thick] (data2_1.south) |-  (dataselection.north);
        \draw[->,thick] (data3_2.south) -- (dataselection3.north);
        \draw[->,thick] (data3_3.south) -- ([xshift=6.4\nodehsep]dataselection3.north);
        
        \node[modelnode,anchor=north](model3_1) at ([yshift=-4.0\nodehsep]data3_1.south) {$\mathrm{Model}_1$};
        \node[modelnode,anchor=north](model3_2) at ([yshift=-4.0\nodehsep]data3_2.south) {$\mathrm{Model}_2$};
        \node[align=center,thick, scale=2] (omit3_2) at ([xshift=\nodehsep]model3_2.center) {...};
        \node[modelnode,anchor=north](model3_3) at ([yshift=-4.0\nodehsep]data3_3.south) {$\mathrm{Model}_3$}; 
        
        \draw[->,thick] ([xshift=-6.0\nodehsep]dataselection3.south)  --  (model3_1.north);
        \draw[->,thick] (dataselection3.south)  --  (model3_2.north);
        \draw[->,thick] ([xshift=6.0\nodehsep]dataselection3.south)  --  (model3_3.north);
        
        % \node[mergenode,anchor=north](mixtureofexpert) at ([xshift=0.1\nodehsep,yshift=-1.1\nodehsep]model3_2.south) {Mixture of Experts (MoE)};

        % \draw[->,thick] (model3_1.south) -- ([xshift=-5.7\nodehsep]mixtureofexpert.north);
        % \draw[->,thick] (model3_2.south) -- (mixtureofexpert.north);
        % \draw[->,thick] (model3_3.south) -- ([xshift=5.7\nodehsep]mixtureofexpert.north);
        
        \node[tasknode,anchor=north](task3_1) at ([yshift=-4.0\nodehsep]model3_1.south) {$\mathrm{Group}_1$};
        \node[tasknode,anchor=north](task3_2) at ([yshift=-4.0\nodehsep]model3_2.south) {$\mathrm{Group}_2$};
        \node[align=center,thick, scale=2] (omit3_3) at ([xshift=\nodehsep]task3_2.center) {...};
        \node[tasknode,anchor=north](task3_3) at ([yshift=-4.0\nodehsep]model3_3.south) {$\mathrm{Group}_3$}; 

        % \draw[->,thick] ([xshift=-6.0\nodehsep]mixtureofexpert.south)  --  (task3_1.north);
        % \draw[->,thick] (mixtureofexpert.south)  --  (task3_2.north);
        % \draw[->,thick] ([xshift=6.0\nodehsep]mixtureofexpert.south)  --  (task3_3.north);

        \draw[->,thick] (model3_1.south)  --  (task3_1.north);
        \draw[->,thick] (model3_2.south)  --  (task3_2.north);
        \draw[->,thick] (model3_3.south)  --  (task3_3.north);

        \begin{pgfonlayer}{background}
            \node[anchor=south,minimum height=\nodehsep*4.9,minimum width=19.5em,fill=black!4,rounded corners=5pt,dotted,draw](b3) at ([yshift=-14.3em]data3_2.north) {};
        \end{pgfonlayer}
        
        \node[anchor=south,font=\Large](l3) at ([xshift=.5em,yshift=-3em]task3_2.south) {(c) Group Training};
    \end{scope}

    % pic d
    \begin{scope}[xshift=4.2in,yshift=-2.6in]
        \node[datanode,anchor=south](data4_1) at (0, 2) {En-De};
        \node[datanode,anchor=west](data4_2) at ([xshift=\nodehsep]data4_1.east) {Zh-En};
        \node[align=center,thick, scale=2] (omit4_1) at ([xshift=\nodehsep]data4_2.center) {...};
        \node[datanode,anchor=west](data4_3) at ([xshift=\nodehsep]data4_2.east) {En-Fr};
        
        \node[mergenode,anchor=north](dataselection4) at ([xshift=0.1\nodehsep,yshift=-1.1\nodehsep]data4_2.south) {Data Selection};

        \draw[->,thick] (data4_1.south) -- ([xshift=-6.7\nodehsep]dataselection4.north);
        % \draw[->,thick] (data2_1.south) |-  (dataselection.north);
        \draw[->,thick] (data4_2.south) -- (dataselection4.north);
        \draw[->,thick] (data4_3.south) -- ([xshift=6.4\nodehsep]dataselection4.north);
        
        \node[modelnode,anchor=north](model4_1) at ([yshift=-4.0\nodehsep]data4_1.south) {$\mathrm{Model}_1$};
        \node[modelnode,anchor=north](model4_2) at ([yshift=-4.0\nodehsep]data4_2.south) {$\mathrm{Model}_2$};
        \node[align=center,thick, scale=2] (omit4_2) at ([xshift=\nodehsep]model4_2.center) {...};
        \node[modelnode,anchor=north](model4_3) at ([yshift=-4.0\nodehsep]data4_3.south) {$\mathrm{Model}_3$}; 
        
        \draw[->,thick] ([xshift=-6.0\nodehsep]dataselection4.south)  --  (model4_1.north);
        \draw[->,thick] (dataselection4.south)  --  (model4_2.north);
        \draw[->,thick] ([xshift=6.0\nodehsep]dataselection4.south)  --  (model4_3.north);
        
        \node[mergemodelnode,anchor=north](finalmodel) at ([xshift=0.1\nodehsep,yshift=-1.1\nodehsep]model4_2.south) {Merged Model};

        % \draw[->,thick] (model4_1.south) -- ([xshift=-5.7\nodehsep]finalmodel.north);
        % \draw[->,thick] (model4_2.south) -- (finalmodel.north);
        % \draw[->,thick] (model4_3.south) -- ([xshift=5.7\nodehsep]finalmodel.north);
        
        \node[tasknode,anchor=north](task4_1) at ([yshift=-4.0\nodehsep]model4_1.south) {$\mathrm{Task}_1$};
        \node[tasknode,anchor=north](task4_2) at ([yshift=-4.0\nodehsep]model4_2.south) {$\mathrm{Task}_2$};
        \node[align=center,thick, scale=2] (omit4_3) at ([xshift=\nodehsep]task4_2.center) {...};
        \node[tasknode,anchor=north](task4_3) at ([yshift=-4.0\nodehsep]model4_3.south) {$\mathrm{Task}_3$}; 

        \draw[->,thick] ([xshift=-6.0\nodehsep]finalmodel.south)  --  (task4_1.north);
        \draw[->,thick] (finalmodel.south)  --  (task4_2.north);
        \draw[->,thick] ([xshift=6.0\nodehsep]finalmodel.south)  --  (task4_3.north);


        \begin{pgfonlayer}{background}
            \node[anchor=south,minimum height=\nodehsep*4.9,minimum width=19.5em,fill=black!4,rounded corners=5pt,dotted,draw](b4) at ([yshift=-14.3em]data4_2.north) {};
            \node[anchor=south,minimum height=\nodehsep*0.9,minimum width=17.5em,fill=blue!4,rounded corners=5pt,thick,dotted,draw](bmerge) at ([yshift=-2.3em]model4_2.north) {};
        \end{pgfonlayer}

        
        \draw[thick, -{Latex[round]}] (bmerge.south) -- ([xshift=-0.1em]finalmodel.north);
        
        \node[anchor=south,font=\Large](l4) at ([xshift=.5em,yshift=-3em]task4_2.south) {(d) Model Merging};
    \end{scope}
\end{tikzpicture}
    
    
    \caption{(a) Seperate Training. (b) Mixture of Experts. (c) Group Training (d) Model Merging }
    \label{fig:architecture}
    \vspace{-1em}
% \end{figure*}
\endgroup

\label{fig:comparison-merge}
\end{figure*}

% \end{document}


==> latex/Figure/Pipelinev4.tex <==
% \documentclass[11pt]{article}
% \usepackage{tikz}
% \usetikzlibrary{positioning, shapes.multipart, fit, calc, shapes.geometric, shapes.misc}

% \begin{document}

\begin{figure*}[htbp]
\begingroup
\usetikzlibrary{shapes.geometric}
\usetikzlibrary{backgrounds}
\usetikzlibrary{arrows.meta}
\definecolor{tiffanyblue}{RGB}{129,216,208}
\definecolor{bangdiblue}{RGB}{0,149,182}
\definecolor{kleinblue}{RGB}{0,47,167}
\definecolor{kabuliblue}{RGB}{26,85,153}
\definecolor{purple}{RGB}{138,43,226}

    \centering

      \tikzset{global scale/.style={
    scale=#1,
    every node/.append style={scale=#1}
  }
}


\begin{tikzpicture}[global scale=0.65]
    \newlength{\moduleintervaly}
    \setlength{\moduleintervaly}{1.8em}    
    \newlength{\moduleintervalx}
    \setlength{\moduleintervalx}{-7em}
    \newlength{\blockintervalx}
    \setlength{\blockintervalx}{30em}
    
    \tikzstyle{circlenode}=[draw, circle,minimum size=4pt,inner sep=0, fill=red!30];
    
    \tikzstyle{moduleode}=[draw,minimum height=2.5em,minimum width=23em,inner sep=.0em,thick,rounded corners=.2em, font=\small, scale=0.8];
    
    \tikzstyle{layernode}=[draw,minimum height=1.5em,minimum width=5em,inner sep=.0em,thick,rounded corners=.2em, font=\small,fill=yellow!20];
    
    \tikzstyle{attentionnode}=[draw,minimum height=1.5em,minimum width=5em,inner sep=.0em,thick,rounded corners=.2em, font=\small];

    \tikzstyle{querynode}=[draw,minimum height=1.5em,minimum width=2em,inner sep=.0em,thick,rounded corners=.2em, font=\small];

    \tikzstyle{attnmapnode}=[fill=yellow!20,draw,minimum height=2.5em,minimum width=10em,inner sep=.0em,thick,rounded corners=.2em, font=\small];

    \tikzstyle{partialattnmapnode}=[fill=tiffanyblue!40,draw,minimum height=2.5em,minimum width=12em,inner sep=.0em,thick,rounded corners=.2em, font=\small];

    \tikzstyle{partialattnmapnode1}=[fill=red!20,draw,minimum height=2.5em,minimum width=12em,inner sep=.0em,thick,rounded corners=.2em, font=\small];

    \tikzstyle{GRLattnmapnode}=[fill=yellow!20,draw,minimum height=2.5em,minimum width=8em,inner sep=.0em,thick,rounded corners=.2em, font=\small];

    \tikzstyle{StandardFFNnode}=[fill=red!20,draw,minimum height=2.5em,minimum width=23em,inner sep=.0em,thick,rounded corners=.2em, font=\small];

    \tikzstyle{Concatenode}=[draw,minimum height=1.5em,minimum width=5em,inner sep=.0em,thick,rounded corners=.2em, font=\small];

    \tikzstyle{subspace_block}=[fill=yellow!20,draw,minimum height=2.5em,minimum width=8em,inner sep=.0em,thick,rounded corners=.2em, font=\small];

    \tikzstyle{partial_subspace_block}=[fill=red!20,draw,minimum height=2.5em,minimum width=11.0em,inner sep=.0em,thick,rounded corners=.2em, font=\small];

    \tikzstyle{global_partial_subspace_block}=[fill=pink!20,draw,minimum height=2.5em,minimum width=6.5em,inner sep=.0em,thick,rounded corners=.2em, font=\small];

    \tikzstyle{space_block}=[fill=blue!20,draw,minimum height=2.5em,minimum width=23em,inner sep=.0em,thick,rounded corners=.2em, font=\small];
    
    \tikzstyle{Encoder_block}=[draw,minimum height=8.8*\moduleintervaly,minimum width=20em,inner sep=.0em,thick,rounded corners=.2em, font=\small];

    \tikzstyle{GRL_block}=[draw,minimum height=7em,minimum width=8.8*\moduleintervaly,inner sep=.0em,thick,rounded corners=.2em, font=\small];

    \tikzstyle{Partial_Encoder_block}=[draw,minimum height=7.7*\moduleintervaly,minimum width=25em,inner sep=.0em,thick,rounded corners=.2em, font=\small];
    
    \tikzstyle{Graph_structure_learning}=[draw,minimum height=1.6em,minimum width=2.5em,inner sep=.0em,thick,rounded corners=.2em, font=\small,fill=orange!20];

    
    \tikzstyle{recnode}=[rectangle,rounded corners=5pt,draw,minimum height=1.8em,minimum width=3.5em,inner sep=0em,thick,rounded corners=0.2em,font=\small,fill=orange!20];

    \tikzstyle{recnodewhite}=[rectangle,rounded corners=5pt,minimum height=2.2em,minimum width=3.5em,inner sep=0em,thick,rounded corners=0.2em,font=\small];

    
    % added node
    % \tikzstyle{datanode}=[rectangle,rounded corners=5pt,draw,minimum height=1.8em,minimum width=3.5em,inner sep=0em,thick,rounded corners=0.2em,font=\small,fill=orange!20];
    \tikzstyle{datanode}=[cylinder,rounded corners=5pt,draw,minimum height=1.2em,minimum width=1.5em,inner sep=0em,thick,rounded corners=0.2em,font=\small,fill=orange!20];
    \tikzstyle{modelnode}=[rectangle,rounded corners=5pt,draw,minimum height=1.8em,minimum width=3.5em,inner sep=0em,thick,rounded corners=0.2em,font=\small,fill=green!20];
    \tikzstyle{tasknode}=[rectangle,rounded corners=5pt,draw,minimum height=1.8em,minimum width=3.5em,inner sep=0em,thick,rounded corners=0.2em,font=\small,fill=blue!20];
    \tikzstyle{mergenode}=[rectangle,rounded corners=5pt,draw,minimum height=1.8em,minimum width=15.5em,inner sep=0em,thick,rounded corners=0.2em,font=\small,fill=yellow!20];
    \tikzstyle{mergemodelnode}=[rectangle,rounded corners=5pt,draw,minimum height=1.8em,minimum width=15.5em,inner sep=0em,thick,rounded corners=0.2em,font=\small,fill=green!20];
    
    \tikzstyle{databanknode}=[rectangle,rounded corners=5pt,draw,minimum height=3.0em,minimum width=15.5em,inner sep=0em,thick,rounded corners=0.2em,font=\small,fill=orange!10];
    \tikzstyle{basemodel}=[rectangle,rounded corners=5pt,draw,minimum height=1.8em,minimum width=17.5em,inner sep=0em,thick,rounded corners=0.2em,font=\small,fill=green!18];
    \tikzstyle{loranode}=[rectangle,rounded corners=5pt,draw,minimum height=1.7em,minimum width=3.5em,inner sep=0em,thick,rounded corners=0.2em,font=\small,fill=lime!20];
    \tikzstyle{longloranode}=[rectangle,rounded corners=5pt,draw,minimum height=1.7em,minimum width=13.5em,inner sep=0em,thick,rounded corners=0.2em,font=\small,fill=lime!20];

    
    \tikzstyle{groupnode}=[cylinder,rounded corners=5pt,draw,minimum height=1.0em,minimum width=3.1em,inner sep=0em,thick,rounded corners=0.2em,font=\small,fill=orange!20];
    \def\nodehsep{3em}
    \def\nodewsep{3.5em}

    % First pic 1
    \begin{scope}[xshift=0in,yshift=0.0in]
        
        \node[datanode,anchor=south](data1_01) at (0, 2) {En-De};
        \node[datanode,anchor=south](data1_02) at ([yshift=-1.8\nodehsep]data1_01.south) {De-En};
        \node[datanode,anchor=west](data2_01) at ([xshift=\nodehsep]data1_01.east) {En-Zh};
        \node[datanode,anchor=west](data2_02) at ([xshift=\nodehsep]data1_02.east) {Zh-En};        
        \node[align=center,thick, scale=2] (omit1_01) at ([xshift=\nodehsep]data2_01.center) {...};
        \node[align=center,thick, scale=2] (omit1_02) at ([xshift=\nodehsep]data2_02.center) {...};
        \node[datanode,anchor=west](data3_01) at ([xshift=\nodehsep]data2_01.east) {En-Fr};
        \node[datanode,anchor=west](data3_02) at ([xshift=\nodehsep]data2_02.east) {Fr-En};


        \node[datanode,anchor=south](data1_11) at ([yshift=-2.5\nodehsep]data1_02.south) {En-De};
        \node[datanode,anchor=west](data2_11) at ([xshift=\nodehsep]data1_11.east) {Zh-En};
        \node[align=center,thick, scale=2] (omit2_1) at ([xshift=\nodehsep]data2_11.center) {...};
        \node[datanode,anchor=west](data3_11) at ([xshift=\nodehsep]data2_11.east) {En-Fr};
        

        \node[basemodel,anchor=north](basemodel) at ([xshift=0.1\nodehsep,yshift=-3.1\nodehsep]data2_11.north) {Base Model};
        \draw[->,thick] (data1_11.south) -- ([xshift=-6.7\nodehsep]basemodel.north);
        \draw[->,thick] (data2_11.south) -- ([xshift=-0.1\nodehsep]basemodel.north);
        \draw[->,thick] (data3_11.south) -- ([xshift=6.5\nodehsep]basemodel.north);
        
        \node[loranode,anchor=north](lora1) at ([yshift=-4.6\nodehsep]data1_11.south) {$\mathrm{LoRA}_1$};
        \node[loranode,anchor=north](lora2) at ([yshift=-4.6\nodehsep]data2_11.south) {$\mathrm{LoRA}_2$};
        \node[align=center,thick, scale=2] (omit2) at ([xshift=\nodehsep]lora2.center) {...};
        \node[loranode,anchor=north](lora3) at ([yshift=-4.6\nodehsep]data3_11.south) {$\mathrm{LoRA}_n$}; 
        
        \node(plus1) at ([yshift=0.6\nodehsep]lora1.north) {\textbf{\(+\)}};
        \node(plus2) at ([yshift=0.6\nodehsep]lora2.north) {\textbf{\(+\)}};
        \node(plus3) at ([yshift=0.6\nodehsep]lora3.north) {\textbf{\(+\)}};
         % \draw[+,thick] (basemodel.south) -- (model2.north);
        % \draw[->,thick] (data2.south) -- (model2.north);
        % \draw[->,thick] (data3.south) -- (model3.north);
        

        \node[tasknode,anchor=north](task1) at ([yshift=-1.5\nodehsep]lora1.south) {$\mathrm{Task}_1$};
        \node[tasknode,anchor=north](task2) at ([yshift=-1.5\nodehsep]lora2.south) {$\mathrm{Task}_2$};
        \node[align=center,thick, scale=2] (omit3) at ([xshift=\nodehsep]task2.center) {...};
        \node[tasknode,anchor=north](task3) at ([yshift=-1.5\nodehsep]lora3.south) {$\mathrm{Task}_n$}; 


        \draw[->,thick] (lora1.south) -- (task1.north);
        \draw[->,thick] (lora2.south) -- (task2.north);
        \draw[->,thick] (lora3.south) -- (task3.north);

        \begin{pgfonlayer}{background}
            \node[anchor=south,minimum height=\nodehsep*5.6,minimum width=19.5em,fill=gray!4,rounded corners=5pt,dotted,draw](background) at ([yshift=-16.1em]data2_01.north) {};
            \node[anchor=south,minimum height=1.4*\nodehsep,minimum width=17.2em,fill=orange!8,rounded corners=5pt,draw](databank1) at ([yshift=-3.9em]data2_01.north) {};
        \end{pgfonlayer}
        
        \node[anchor=south,font=\Large](l1) at ([xshift=.5em,yshift=-3em]background.south) {(a) Separate Training};
    \end{scope}

    % second pic
    \begin{scope}[xshift=3.5in,yshift=0.0in]
        \node[datanode,anchor=south](data1_01b) at (0, 2) {En-De};
        \node[datanode,anchor=south](data1_02b) at ([yshift=-1.8\nodehsep]data1_01b.south) {De-En};
        \node[datanode,anchor=west](data2_01b) at ([xshift=\nodehsep]data1_01b.east) {En-Zh};
        \node[datanode,anchor=west](data2_02b) at ([xshift=\nodehsep]data1_02b.east) {Zh-En};        
        \node[align=center,thick, scale=2] (omit1_01b) at ([xshift=\nodehsep]data2_01b.center) {...};
        \node[align=center,thick, scale=2] (omit1_02b) at ([xshift=\nodehsep]data2_02b.center) {...};
        \node[datanode,anchor=west](data3_01b) at ([xshift=\nodehsep]data2_01b.east) {En-Fr};
        \node[datanode,anchor=west](data3_02b) at ([xshift=\nodehsep]data2_02b.east) {Fr-En};
        
        \node[mergenode,anchor=north](datamixture) at ([xshift=0.1\nodehsep,yshift=-1.1\nodehsep]data2_02b.south) {Data Mixture};
       
        
        \node[basemodel,anchor=north](basemodel2) at ([yshift=-3.1\nodehsep]datamixture.north) {Base Model};
        \draw[->,thick] (datamixture.south) -- (basemodel2.north);

        
       \node[longloranode,anchor=north](lora2b) at ([yshift=-7.1\nodehsep]data2_02b.south) {$\mathrm{LoRA}$};
        \node(plus2b) at ([yshift=0.5\nodehsep]lora2b.north) {\textbf{\(+\)}};
        

        \node[tasknode,anchor=north](task1b) at ([yshift=-10.5\nodehsep]data1_02b.south) {$\mathrm{Task}_1$};
        \node[tasknode,anchor=north](task2b) at ([yshift=-10.5\nodehsep]data2_02b.south) {$\mathrm{Task}_2$};
        \node[align=center,thick, scale=2] (omit3) at ([xshift=\nodehsep]task2b.center) {...};
        \node[tasknode,anchor=north](task3b) at ([yshift=-10.5\nodehsep]data3_02b.south) {$\mathrm{Task}_n$}; 


        \draw[->,thick] ([xshift=-6.0\nodehsep]lora2b.south) -- (task1b.north);
        \draw[->,thick] (lora2b.south) -- (task2b.north);
        \draw[->,thick] ([xshift=6.0\nodehsep]lora2b.south) -- (task3b.north);

        \begin{pgfonlayer}{background}
            \node[anchor=south,minimum height=\nodehsep*5.6,minimum width=19.5em,fill=gray!4,rounded corners=5pt,dotted,draw](backgroundb) at ([yshift=-16.1em]data2_01b.north) {};
            \node[anchor=south,minimum height=1.4*\nodehsep,minimum width=17.2em,fill=orange!8,rounded corners=5pt,draw](databank2) at ([yshift=-3.9em]data2_01b.north) {};
        \end{pgfonlayer}
         \draw[thick, -{Latex[round]}] (databank2.south) -- ([xshift=-0.12em]datamixture.north);
         
        \node[anchor=south,font=\Large](l2) at ([xshift=.5em,yshift=-3em]backgroundb.south) {(b) Multilingual};
    \end{scope}

    % picture c
    \begin{scope}[xshift=7.0in,yshift=-0.2in]
        \node[groupnode,anchor=south](group1) at (0, 2) {$\mathrm{Group}_1$};
        \node[groupnode,anchor=west](group2) at ([xshift=1.0\nodehsep]group1.east) {$\mathrm{Group}_2$};
        \node[align=center,thick, scale=2] (omitc) at ([xshift=1.06*\nodehsep]group2.center) {...};
        \node[groupnode,anchor=west](group3) at ([xshift=1.6\nodehsep]group2.east) {$\mathrm{Group}_n$};


        \node[mergenode,anchor=north](dataselectionc) at ([xshift=0.1\nodehsep,yshift=-1.1\nodehsep]group2.south) {Data Selection};
        
        \node[basemodel,anchor=north](basemodelc) at ([yshift=-3.1\nodehsep]dataselectionc.north) {Base Model};
        \draw[->,thick] (dataselectionc.south) -- (basemodelc.north);
        
        \node[loranode,anchor=north](lora1c) at ([yshift=-7.2\nodehsep]group1.south) {$\mathrm{LoRA}_{G1}$};
        \node[loranode,anchor=north](lora2c) at ([yshift=-7.2\nodehsep]group2.south) {$\mathrm{LoRA}_{G2}$};
        \node[align=center,thick, scale=2] (omit2) at ([xshift=\nodehsep]lora2c.center) {...};
        \node[loranode,anchor=north](lora3c) at ([yshift=-7.2\nodehsep]group3.south) {$\mathrm{LoRA}_{Gn}$}; 
        
        \node(plus1c) at ([yshift=0.6\nodehsep]lora1c.north) {\textbf{\(+\)}};
        \node(plus2c) at ([yshift=0.6\nodehsep]lora2c.north) {\textbf{\(+\)}};
        \node(plus3c) at ([yshift=0.6\nodehsep]lora3c.north) {\textbf{\(+\)}};
         % \draw[+,thick] (basemodel.south) -- (model2.north);
        % \draw[->,thick] (data2.south) -- (model2.north);
        % \draw[->,thick] (data3.south) -- (model3.north);
        

        \node[tasknode,anchor=north](task1c) at ([yshift=-1.5\nodehsep]lora1c.south) {$\mathrm{Task}_{G1}$};
        \node[tasknode,anchor=north](task2c) at ([yshift=-1.5\nodehsep]lora2c.south) {$\mathrm{Task}_{G2}$};
        \node[align=center,thick, scale=2] (omit3c) at ([xshift=\nodehsep]task2c.center) {...};
        \node[tasknode,anchor=north](task3c) at ([yshift=-1.5\nodehsep]lora3c.south) {$\mathrm{Task}_{Gn}$}; 


        \draw[->,thick] (lora1c.south) -- (task1c.north);
        \draw[->,thick] (lora2c.south) -- (task2c.north);
        \draw[->,thick] (lora3c.south) -- (task3c.north);

        \begin{pgfonlayer}{background}
            \node[anchor=south,minimum height=\nodehsep*5.6,minimum width=19.5em,fill=gray!4,rounded corners=5pt,dotted,draw](backgroundc) at ([yshift=-16.1em]group2.north) {};
            \node[anchor=south,minimum height=1.4*\nodehsep,minimum width=17.2em,fill=orange!8,rounded corners=5pt,draw](databankc) at ([yshift=-3.8em]group2.north) {};
        \end{pgfonlayer}
        
         \draw[thick, -{Latex[round]}] (databankc.south) -- ([xshift=-0.12em]dataselectionc.north);
        \node[anchor=south,font=\Large](l3) at ([xshift=.5em,yshift=-3em]backgroundc.south) {(c) Group Training};
    \end{scope}
    
\end{tikzpicture}
    
    
    \caption{(a) Seperate Training. (b) Multilingual. (c) Group Training (d) Model Merging }
    \label{fig:architecture}
    \vspace{-1em}
% \end{figure*}
\endgroup

\label{fig:comparison-merge}
\end{figure*}

% \end{document}


==> latex/Figure/Pipelinev5.tex <==
% \documentclass[11pt]{article}
% \usepackage{tikz}
% \usetikzlibrary{positioning, shapes.multipart, fit, calc, shapes.geometric, shapes.misc}

% \begin{document}

\begin{figure*}[htbp]

\begingroup
\usetikzlibrary{shapes.geometric}
\usetikzlibrary{arrows.meta}
\usetikzlibrary{backgrounds}
\definecolor{tiffanyblue}{RGB}{129,216,208}
\definecolor{bangdiblue}{RGB}{0,149,182}
\definecolor{kleinblue}{RGB}{0,47,167}
\definecolor{kabuliblue}{RGB}{26,85,153}
\definecolor{purple}{RGB}{138,43,226}

    \centering

      \tikzset{global scale/.style={
    scale=#1,
    every node/.append style={scale=#1}
  }
}


\begin{tikzpicture}[global scale=0.65]
    \newlength{\moduleintervaly}
    \setlength{\moduleintervaly}{1.8em}    
    \newlength{\moduleintervalx}
    \setlength{\moduleintervalx}{-7em}
    \newlength{\blockintervalx}
    \setlength{\blockintervalx}{30em}
    
    \tikzstyle{circlenode}=[draw, circle,minimum size=4pt,inner sep=0, fill=red!30];
    
    \tikzstyle{moduleode}=[draw,minimum height=2.5em,minimum width=23em,inner sep=.0em,thick,rounded corners=.2em, font=\small, scale=0.8];
    
    \tikzstyle{layernode}=[draw,minimum height=1.5em,minimum width=5em,inner sep=.0em,thick,rounded corners=.2em, font=\small,fill=yellow!20];
    
    \tikzstyle{attentionnode}=[draw,minimum height=1.5em,minimum width=5em,inner sep=.0em,thick,rounded corners=.2em, font=\small];

    \tikzstyle{querynode}=[draw,minimum height=1.5em,minimum width=2em,inner sep=.0em,thick,rounded corners=.2em, font=\small];

    \tikzstyle{attnmapnode}=[fill=yellow!20,draw,minimum height=2.5em,minimum width=10em,inner sep=.0em,thick,rounded corners=.2em, font=\small];

    \tikzstyle{partialattnmapnode}=[fill=tiffanyblue!40,draw,minimum height=2.5em,minimum width=12em,inner sep=.0em,thick,rounded corners=.2em, font=\small];

    \tikzstyle{partialattnmapnode1}=[fill=red!20,draw,minimum height=2.5em,minimum width=12em,inner sep=.0em,thick,rounded corners=.2em, font=\small];

    \tikzstyle{GRLattnmapnode}=[fill=yellow!20,draw,minimum height=2.5em,minimum width=8em,inner sep=.0em,thick,rounded corners=.2em, font=\small];

    \tikzstyle{StandardFFNnode}=[fill=red!20,draw,minimum height=2.5em,minimum width=23em,inner sep=.0em,thick,rounded corners=.2em, font=\small];

    \tikzstyle{Concatenode}=[draw,minimum height=1.5em,minimum width=5em,inner sep=.0em,thick,rounded corners=.2em, font=\small];

    \tikzstyle{subspace_block}=[fill=yellow!20,draw,minimum height=2.5em,minimum width=8em,inner sep=.0em,thick,rounded corners=.2em, font=\small];

    \tikzstyle{partial_subspace_block}=[fill=red!20,draw,minimum height=2.5em,minimum width=11.0em,inner sep=.0em,thick,rounded corners=.2em, font=\small];

    \tikzstyle{global_partial_subspace_block}=[fill=pink!20,draw,minimum height=2.5em,minimum width=6.5em,inner sep=.0em,thick,rounded corners=.2em, font=\small];

    \tikzstyle{space_block}=[fill=blue!20,draw,minimum height=2.5em,minimum width=23em,inner sep=.0em,thick,rounded corners=.2em, font=\small];
    
    \tikzstyle{Encoder_block}=[draw,minimum height=8.8*\moduleintervaly,minimum width=20em,inner sep=.0em,thick,rounded corners=.2em, font=\small];

    \tikzstyle{GRL_block}=[draw,minimum height=7em,minimum width=8.8*\moduleintervaly,inner sep=.0em,thick,rounded corners=.2em, font=\small];

    \tikzstyle{Partial_Encoder_block}=[draw,minimum height=7.7*\moduleintervaly,minimum width=25em,inner sep=.0em,thick,rounded corners=.2em, font=\small];
    
    \tikzstyle{Graph_structure_learning}=[draw,minimum height=1.6em,minimum width=2.5em,inner sep=.0em,thick,rounded corners=.2em, font=\small,fill=orange!20];

    
    \tikzstyle{recnode}=[rectangle,rounded corners=5pt,draw,minimum height=1.8em,minimum width=3.5em,inner sep=0em,thick,rounded corners=0.2em,font=\small,fill=orange!20];

    \tikzstyle{recnodewhite}=[rectangle,rounded corners=5pt,minimum height=2.2em,minimum width=3.5em,inner sep=0em,thick,rounded corners=0.2em,font=\small];

    
    % added node
    % \tikzstyle{datanode}=[rectangle,rounded corners=5pt,draw,minimum height=1.8em,minimum width=3.5em,inner sep=0em,thick,rounded corners=0.2em,font=\small,fill=orange!20];
    \tikzstyle{datanode}=[cylinder,rounded corners=5pt,draw,minimum height=1.2em,minimum width=1.5em,inner sep=0em,thick,rounded corners=0.2em,font=\small,fill=orange!20];
    \tikzstyle{modelnode}=[rectangle,rounded corners=5pt,draw,minimum height=1.8em,minimum width=3.5em,inner sep=0em,thick,rounded corners=0.2em,font=\small,fill=green!20];
    \tikzstyle{tasknode}=[rectangle,rounded corners=5pt,draw,minimum height=1.8em,minimum width=3.5em,inner sep=0em,thick,rounded corners=0.2em,font=\small,fill=blue!20];
    \tikzstyle{mergenode}=[rectangle,rounded corners=5pt,draw,minimum height=1.8em,minimum width=15.5em,inner sep=0em,thick,rounded corners=0.2em,font=\small,fill=yellow!20];
    \tikzstyle{mergemodelnode}=[rectangle,rounded corners=5pt,draw,minimum height=1.8em,minimum width=15.5em,inner sep=0em,thick,rounded corners=0.2em,font=\small,fill=green!20];
    
    \tikzstyle{databanknode}=[rectangle,rounded corners=5pt,draw,minimum height=3.0em,minimum width=15.5em,inner sep=0em,thick,rounded corners=0.2em,font=\small,fill=orange!10];
    \tikzstyle{basemodel}=[rectangle,rounded corners=5pt,draw,minimum height=1.8em,minimum width=17.5em,inner sep=0em,thick,rounded corners=0.2em,font=\small,fill=green!18];
    \tikzstyle{loranode}=[rectangle,rounded corners=5pt,draw,minimum height=1.7em,minimum width=3.5em,inner sep=0em,thick,rounded corners=0.2em,font=\small,fill=lime!20];
    \tikzstyle{longloranode}=[rectangle,rounded corners=5pt,draw,minimum height=1.7em,minimum width=13.5em,inner sep=0em,thick,rounded corners=0.2em,font=\small,fill=lime!20];

    \tikzstyle{groupnode}=[cylinder,rounded corners=5pt,draw,minimum height=1.0em,minimum width=3.1em,inner sep=0em,thick,rounded corners=0.2em,font=\small,fill=orange!20];

     \tikzstyle{longdatabanknode}=[cylinder,rounded corners=5pt,draw,minimum height=10.0em,minimum width=1.5em,inner sep=0em,thick,rounded corners=0.2em,font=\small,fill=orange!13];
    \def\nodehsep{3em}
    \def\nodewsep{3.5em}

    % First pic 1
    \begin{scope}[xshift=0in,yshift=0.0in]
        \begin{pgfonlayer}{background}
            \node[anchor=south,minimum height=\nodehsep*5.6,minimum width=19.5em,fill=gray!4,rounded corners=5pt,dotted,draw](background) at (0,0) {};
            % \node[anchor=south,minimum height=1.4*\nodehsep,minimum width=17.2em,fill=orange!8,rounded corners=5pt,draw](databank1) at ([yshift=-3.9em]data2_01.north) {};
        \end{pgfonlayer}
        
        % \node[datanode,anchor=south](data1_01) at (0, 2) {En-De};
        
        \node[datanode,anchor=south](data1_01) at ([xshift=-2.2*\nodehsep, yshift=14.7em]background.south) {En-De};
        \node[datanode,anchor=south](data1_02) at ([yshift=-1.8\nodehsep]data1_01.south) {De-En};
        
        \node[datanode,anchor=west](data2_01) at ([xshift=\nodehsep]data1_01.east) {En-Zh};
        \node[datanode,anchor=west](data2_02) at ([xshift=\nodehsep]data1_02.east) {Zh-En};        
        
        \node[align=center,thick, scale=2] (omit1_01) at ([xshift=\nodehsep]data2_01.center) {...};
        \node[align=center,thick, scale=2] (omit1_02) at ([xshift=\nodehsep]data2_02.center) {...};
        
        \node[datanode,anchor=west](data3_01) at ([xshift=\nodehsep]data2_01.east) {En-Fr};
        \node[datanode,anchor=west](data3_02) at ([xshift=\nodehsep]data2_02.east) {Fr-En};


        \node[datanode,anchor=south](data1_11) at ([yshift=-2.5\nodehsep]data1_02.south) {En-De};
        \node[datanode,anchor=west](data2_11) at ([xshift=\nodehsep]data1_11.east) {Zh-En};
        \node[align=center,thick, scale=2] (omit2_1) at ([xshift=\nodehsep]data2_11.center) {...};
        \node[datanode,anchor=west](data3_11) at ([xshift=\nodehsep]data2_11.east) {En-Fr};
        

        \node[basemodel,anchor=north](basemodel) at ([xshift=0.1\nodehsep,yshift=-3.1\nodehsep]data2_11.north) {Base Model};
        \draw[->,thick] (data1_11.south) -- ([xshift=-6.7\nodehsep]basemodel.north);
        \draw[->,thick] (data2_11.south) -- ([xshift=-0.1\nodehsep]basemodel.north);
        \draw[->,thick] (data3_11.south) -- ([xshift=6.5\nodehsep]basemodel.north);
        
        \node[loranode,anchor=north](lora1) at ([yshift=-4.6\nodehsep]data1_11.south) {$\mathrm{LoRA}_1$};
        \node[loranode,anchor=north](lora2) at ([yshift=-4.6\nodehsep]data2_11.south) {$\mathrm{LoRA}_2$};
        \node[align=center,thick, scale=2] (omit2) at ([xshift=\nodehsep]lora2.center) {...};
        \node[loranode,anchor=north](lora3) at ([yshift=-4.6\nodehsep]data3_11.south) {$\mathrm{LoRA}_n$}; 
        
        \node(plus1) at ([yshift=0.6\nodehsep]lora1.north) {\textbf{\(+\)}};
        \node(plus2) at ([yshift=0.6\nodehsep]lora2.north) {\textbf{\(+\)}};
        \node(plus3) at ([yshift=0.6\nodehsep]lora3.north) {\textbf{\(+\)}};
         % \draw[+,thick] (basemodel.south) -- (model2.north);
        % \draw[->,thick] (data2.south) -- (model2.north);
        % \draw[->,thick] (data3.south) -- (model3.north);
        

        \node[tasknode,anchor=north](task1) at ([yshift=-1.5\nodehsep]lora1.south) {$\mathrm{Task}_1$};
        \node[tasknode,anchor=north](task2) at ([yshift=-1.5\nodehsep]lora2.south) {$\mathrm{Task}_2$};
        \node[align=center,thick, scale=2] (omit3) at ([xshift=\nodehsep]task2.center) {...};
        \node[tasknode,anchor=north](task3) at ([yshift=-1.5\nodehsep]lora3.south) {$\mathrm{Task}_n$}; 


        \draw[->,thick] (lora1.south) -- (task1.north);
        \draw[->,thick] (lora2.south) -- (task2.north);
        \draw[->,thick] (lora3.south) -- (task3.north);

        \begin{pgfonlayer}{background}
            % \node[anchor=south,minimum height=\nodehsep*5.6,minimum width=19.5em,fill=gray!4,rounded corners=5pt,dotted,draw](background) at ([yshift=-16.1em]data2_01.north) {};
            \node[anchor=south,minimum height=1.4*\nodehsep,minimum width=17.2em,fill=orange!8,rounded corners=5pt,draw](databank1) at ([yshift=-3.9em]data2_01.north) {};
        \end{pgfonlayer}
        
        \node[anchor=south,font=\Large](l1) at ([xshift=.5em,yshift=-3em]background.south) {(a) Separate Training};
    \end{scope}

    % second pic
    \begin{scope}[xshift=3.5in,yshift=0.0in]
        \begin{pgfonlayer}{background}
            \node[anchor=south,minimum height=\nodehsep*5.6,minimum width=19.5em,fill=gray!4,rounded corners=5pt,dotted,draw](backgroundb) at (0,0) {};
            % \node[anchor=south,minimum height=1.4*\nodehsep,minimum width=17.2em,fill=orange!8,rounded corners=5pt,draw](databank2) at ([yshift=-3.9em]data2_01b.north) {};
        \end{pgfonlayer}
        
        \node[datanode,anchor=south](data1_01b) at ([xshift=-2.0*\nodehsep, yshift=14.7em]backgroundb.south) {En-De};
        \node[datanode,anchor=south](data1_02b) at ([yshift=-1.8\nodehsep]data1_01b.south) {De-En};
        \node[datanode,anchor=west](data2_01b) at ([xshift=\nodehsep]data1_01b.east) {En-Zh};
        \node[datanode,anchor=west](data2_02b) at ([xshift=\nodehsep]data1_02b.east) {Zh-En};        
        \node[align=center,thick, scale=2] (omit1_01b) at ([xshift=\nodehsep]data2_01b.center) {...};
        \node[align=center,thick, scale=2] (omit1_02b) at ([xshift=\nodehsep]data2_02b.center) {...};
        \node[datanode,anchor=west](data3_01b) at ([xshift=\nodehsep]data2_01b.east) {En-Fr};
        \node[datanode,anchor=west](data3_02b) at ([xshift=\nodehsep]data2_02b.east) {Fr-En};
        
        \node[mergenode,anchor=north](datamixture) at ([xshift=0.1\nodehsep,yshift=-1.1\nodehsep]data2_02b.south) {Data Mixture};
       
        
        \node[basemodel,anchor=north](basemodel2) at ([yshift=-3.1\nodehsep]datamixture.north) {Base Model};
        \draw[->,thick] (datamixture.south) -- (basemodel2.north);

        
       \node[longloranode,anchor=north](lora2b) at ([yshift=-7.1\nodehsep]data2_02b.south) {$\mathrm{LoRA}$};
        \node(plus2b) at ([yshift=0.5\nodehsep]lora2b.north) {\textbf{\(+\)}};
        

        \node[tasknode,anchor=north](task1b) at ([yshift=-10.5\nodehsep]data1_02b.south) {$\mathrm{Task}_1$};
        \node[tasknode,anchor=north](task2b) at ([yshift=-10.5\nodehsep]data2_02b.south) {$\mathrm{Task}_2$};
        \node[align=center,thick, scale=2] (omit3) at ([xshift=\nodehsep]task2b.center) {...};
        \node[tasknode,anchor=north](task3b) at ([yshift=-10.5\nodehsep]data3_02b.south) {$\mathrm{Task}_n$}; 


        \draw[->,thick] ([xshift=-6.0\nodehsep]lora2b.south) -- (task1b.north);
        \draw[->,thick] (lora2b.south) -- (task2b.north);
        \draw[->,thick] ([xshift=6.0\nodehsep]lora2b.south) -- (task3b.north);

        \begin{pgfonlayer}{background}
            % \node[anchor=south,minimum height=\nodehsep*5.6,minimum width=19.5em,fill=gray!4,rounded corners=5pt,dotted,draw](backgroundb) at ([yshift=-16.1em]data2_01b.north) {};
            \node[anchor=south,minimum height=1.4*\nodehsep,minimum width=17.2em,fill=orange!8,rounded corners=5pt,draw](databank2) at ([yshift=-3.9em]data2_01b.north) {};
        \end{pgfonlayer}
         \draw[thick, -{Latex[round]}] (databank2.south) -- ([xshift=-0.12em]datamixture.north);
         
        \node[anchor=south,font=\Large](l2) at ([xshift=.5em,yshift=-3em]backgroundb.south) {(b) Multilingual};
    \end{scope}

    % picture c
    \begin{scope}[xshift=7.0in,yshift=0.0in]
        \begin{pgfonlayer}{background}
            \node[anchor=south,minimum height=\nodehsep*5.6,minimum width=19.5em,fill=gray!4,rounded corners=5pt,dotted,draw](backgroundc) at (0, 0) {};
            % \node[anchor=south,minimum height=1.4*\nodehsep,minimum width=17.2em,fill=orange!8,rounded corners=5pt,draw](databankc) at ([yshift=-3.8em]group2.north) {};
        \end{pgfonlayer}

        
        \node[groupnode,anchor=south](group1) at ([xshift=-1.8*\nodehsep, yshift=12.9em]backgroundc.south) {$\mathrm{Group}_1$};
        \node[groupnode,anchor=west](group2) at ([xshift=1.0\nodehsep]group1.east) {$\mathrm{Group}_2$};
        \node[align=center,thick, scale=2] (omitc) at ([xshift=1.06*\nodehsep]group2.center) {...};
        \node[groupnode,anchor=west](group3) at ([xshift=1.6\nodehsep]group2.east) {$\mathrm{Group}_n$};


        \node[mergenode,anchor=north](dataselectionc) at ([xshift=0.1\nodehsep,yshift=-1.1\nodehsep]group2.south) {Data Selection};
        
        \node[basemodel,anchor=north](basemodelc) at ([yshift=-3.1\nodehsep]dataselectionc.north) {Base Model};
        \draw[->,thick] (dataselectionc.south) -- (basemodelc.north);
        
        \node[loranode,anchor=north](lora1c) at ([yshift=-7.2\nodehsep]group1.south) {$\mathrm{LoRA}_{G1}$};
        \node[loranode,anchor=north](lora2c) at ([yshift=-7.2\nodehsep]group2.south) {$\mathrm{LoRA}_{G2}$};
        \node[align=center,thick, scale=2] (omit2) at ([xshift=\nodehsep]lora2c.center) {...};
        \node[loranode,anchor=north](lora3c) at ([yshift=-7.2\nodehsep]group3.south) {$\mathrm{LoRA}_{Gn}$}; 
        
        \node(plus1c) at ([yshift=0.6\nodehsep]lora1c.north) {\textbf{\(+\)}};
        \node(plus2c) at ([yshift=0.6\nodehsep]lora2c.north) {\textbf{\(+\)}};
        \node(plus3c) at ([yshift=0.6\nodehsep]lora3c.north) {\textbf{\(+\)}};
         % \draw[+,thick] (basemodel.south) -- (model2.north);
        % \draw[->,thick] (data2.south) -- (model2.north);
        % \draw[->,thick] (data3.south) -- (model3.north);
        

        \node[tasknode,anchor=north](task1c) at ([yshift=-1.5\nodehsep]lora1c.south) {$\mathrm{Task}_{G1}$};
        \node[tasknode,anchor=north](task2c) at ([yshift=-1.5\nodehsep]lora2c.south) {$\mathrm{Task}_{G2}$};
        \node[align=center,thick, scale=2] (omit3c) at ([xshift=\nodehsep]task2c.center) {...};
        \node[tasknode,anchor=north](task3c) at ([yshift=-1.5\nodehsep]lora3c.south) {$\mathrm{Task}_{Gn}$}; 


        \draw[->,thick] (lora1c.south) -- (task1c.north);
        \draw[->,thick] (lora2c.south) -- (task2c.north);
        \draw[->,thick] (lora3c.south) -- (task3c.north);

        \begin{pgfonlayer}{background}
            % \node[anchor=south,minimum height=\nodehsep*5.6,minimum width=19.5em,fill=gray!4,rounded corners=5pt,dotted,draw](backgroundc) at ([yshift=-16.1em]group2.north) {};
            \node[anchor=south,minimum height=1.4*\nodehsep,minimum width=17.2em,fill=orange!8,rounded corners=5pt,draw](databankc) at ([yshift=-3.8em]group2.north) {};
        \end{pgfonlayer}
        
         \draw[thick, -{Latex[round]}] (databankc.south) -- ([xshift=-0.12em]dataselectionc.north);
        \node[anchor=south,font=\Large](l3) at ([xshift=.5em,yshift=-3em]backgroundc.south) {(c) Group Training};
    \end{scope}

    % picture d
     \begin{scope}[xshift=2.0in,yshift=-2.1in]
        \node[longdatabanknode,anchor=south](dataenxx) at (0, 2) {En-XX};
        \node[longdatabanknode,anchor=west](dataxxen) at ([xshift=3.5*\nodehsep]dataenxx.east) {XX-En};        
        
        \node[datanode,anchor=south](group2d) at ([yshift=-1.2*\nodehsep]dataenxx.south) {$\mathrm{Group_2}$};
        \node[datanode,anchor=west](group1d) at ([xshift=-3.0*\nodehsep]group2d.east) {$\mathrm{Group_1}$};     
        \node[align=center,thick, scale=2] (omit1_01d) at ([xshift=1.1*\nodehsep]group2d.center) {...};
        \node[datanode,anchor=west](group3d) at ([xshift=0.5*\nodehsep]group2d.east) {$\mathrm{Group_n}$};
        
        \node[datanode,anchor=south](data2_02d) at ([yshift=-1*\nodehsep]dataxxen.south) {En-Zh};
        \node[datanode,anchor=west](data1_02d) at ([xshift=-3.0*\nodehsep]data2_02d.east) {En-De};  
        \node[align=center,thick, scale=2] (omit1_02d) at ([xshift=\nodehsep]data2_02d.center) {...};
        \node[datanode,anchor=west](data3_02d) at ([xshift=\nodehsep]data2_02d.east) {Fr-En};
        
        \draw[->,thick] ([xshift=-3.0\nodehsep]dataenxx.south) -- (group1d.north);
        \draw[->,thick] (dataenxx.south) -- (group2d.north);
        \draw[->,thick] ([xshift=3.0\nodehsep]dataenxx.south) -- (group3d.north);
        
        \draw[->,thick] ([xshift=-3.0\nodehsep]dataxxen.south) -- (data1_02d.north);
        \draw[->,thick] (dataxxen.south) -- (data2_02d.north);
        \draw[->,thick] ([xshift=3.0\nodehsep]dataxxen.south) -- (data3_02d.north);

        \node[basemodel,anchor=north](basemodeld) at ([xshift=0.1*\nodehsep,yshift=-0.5*\nodehsep]data2_02d.south) {Base Model};
        \draw[->,thick] (data1_02d.south) -- ([xshift=-5.7\nodehsep]basemodeld.north);
        \draw[->,thick] (data2_02d.south) -- ([xshift=-0.1\nodehsep]basemodeld.north);
        \draw[->,thick] (data3_02d.south) -- ([xshift=6.3\nodehsep]basemodeld.north);
        
        \node[loranode,anchor=north](lora1d) at ([yshift=-4.6\nodehsep]data1_02d.south) {$\mathrm{LoRA}_1$};
        \node[loranode,anchor=north](lora2d) at ([yshift=-4.6\nodehsep]data2_02d.south) {$\mathrm{LoRA}_2$};
        \node[align=center,thick, scale=2] (omit2d) at ([xshift=\nodehsep]lora2d.center) {...};
        \node[loranode,anchor=north](lora3d) at ([yshift=-4.6\nodehsep]data3_02d.south) {$\mathrm{LoRA}_n$}; 
        
        \node(plus1d) at ([yshift=0.6\nodehsep]lora1d.north) {\textbf{\(+\)}};
        \node(plus2d) at ([yshift=0.6\nodehsep]lora2d.north) {\textbf{\(+\)}};
        \node(plus3d) at ([yshift=0.6\nodehsep]lora3d.north) {\textbf{\(+\)}};

        
        \node[mergemodelnode,anchor=north](mergedmodel) at ([yshift=-1.2\nodehsep]lora2d.south) {The Merged Model};
        
        \node[tasknode,anchor=north](task1d) at ([yshift=-4.6\nodehsep]lora1d.south) {$\mathrm{Task}_1^{\mathrm{xxen}}$};
        \node[tasknode,anchor=north](task2d) at ([yshift=-4.6\nodehsep]lora2d.south) {$\mathrm{Task}_2^{\mathrm{xxen}}$};
        \node[align=center,thick, scale=2] (omit3d) at ([xshift=\nodehsep]task2d.center) {...};
        \node[tasknode,anchor=north](task3d) at ([yshift=-4.6\nodehsep]lora3d.south) {$\mathrm{Task}_n^{\mathrm{xxen}}$}; 

        \draw[->,thick] ([xshift=-5.0\nodehsep]mergedmodel.south) -- (task1d.north);
        \draw[->,thick] (mergedmodel.south) -- (task2d.north);
        \draw[->,thick] ([xshift=6.0\nodehsep]mergedmodel.south) -- (task3d.north);
        
        \begin{pgfonlayer}{background}
            \node[anchor=south,minimum height=\nodehsep*6.5,minimum width=39.6em,fill=gray!4,rounded corners=5pt,dotted,draw](backgroundd) at ([xshift=11em, yshift=-18.6em]dataenxx.north) {};
            \node[anchor=south,minimum height=0.9*\nodehsep,minimum width=17.2em,fill=orange!8,rounded corners=5pt,draw](databankd1) at ([xshift=0.5em, yshift=-2.1em]group2d.north) {};
            \node[anchor=north,minimum height=0.9*\nodehsep,minimum width=17.2em,fill=orange!8,rounded corners=5pt,draw](databankd2) at ([yshift=-0.9em]dataxxen.south) {};
            \node[anchor=south,minimum height=1.9*\nodehsep,minimum width=18.2em,fill=green!8,rounded corners=5pt,draw](modelmerge) at ([yshift=-3.5em]basemodeld.south) {};
        \end{pgfonlayer}


        \node[mergenode,anchor=north](dataselectiond) at ([yshift=-0.7\nodehsep]databankd1.south) {Data Selection};
        \draw[->,thick] (databankd1.south) -- (dataselectiond.north);
        
        \node[basemodel,anchor=north](basemodeldleft) at ([yshift=-0.7\nodehsep]dataselectiond.south) {Base Model};
        \draw[->,thick] (dataselectiond.south) -- (basemodeldleft.north);
        
        \node[loranode,anchor=north](lora1dleft) at ([yshift=-7.2\nodehsep]group1d.south) {$\mathrm{LoRA}_{G1}$};
        \node[loranode,anchor=north](lora2dleft) at ([yshift=-7.2\nodehsep]group2d.south) {$\mathrm{LoRA}_{G2}$};
        \node[align=center,thick, scale=2] (omit2dleft) at ([xshift=\nodehsep]lora2dleft.center) {...};
        \node[loranode,anchor=north](lora3dleft) at ([yshift=-7.2\nodehsep]group3d.south) {$\mathrm{LoRA}_{Gn}$}; 
        
        \node(plus1dleft) at ([yshift=0.6\nodehsep]lora1dleft.north) {\textbf{\(+\)}};
        \node(plus2dleft) at ([yshift=0.6\nodehsep]lora2dleft.north) {\textbf{\(+\)}};
        \node(plus3dleft) at ([yshift=0.6\nodehsep]lora3dleft.north) {\textbf{\(+\)}};
         % \draw[+,thick] (basemodel.south) -- (model2.north);
        % \draw[->,thick] (data2.south) -- (model2.north);
        % \draw[->,thick] (data3.south) -- (model3.north);
        

        \node[tasknode,anchor=north](task1dleft) at ([yshift=-1.5\nodehsep]lora1dleft.south) {$\mathrm{Task}_{G1}$};
        \node[tasknode,anchor=north](task2dleft) at ([yshift=-1.5\nodehsep]lora2dleft.south) {$\mathrm{Task}_{G2}$};
        \node[align=center,thick, scale=2] (omit3dleft) at ([xshift=\nodehsep]task2dleft.center) {...};
        \node[tasknode,anchor=north](task3dleft) at ([yshift=-1.5\nodehsep]lora3dleft.south) {$\mathrm{Task}_{Gn}$}; 


        \draw[->,thick] (lora1dleft.south) -- (task1dleft.north);
        \draw[->,thick] (lora2dleft.south) -- (task2dleft.north);
        \draw[->,thick] (lora3dleft.south) -- (task3dleft.north);

        
         \draw[thick, -{Latex[round]}] (modelmerge.south) -- ([xshift=0.3em]mergedmodel.north);
        \node[anchor=south,font=\Large](l4) at ([xshift=.5em,yshift=-3em]backgroundd.south) {(d) Model Merging (Ours)};
    \end{scope}

    
\end{tikzpicture}
    
    
    \caption{(a) Seperate training; (b) Multilingual; (c) Group training; (d) Model merging. }
    \label{fig:architecture}
    \vspace{-1em}
% \end{figure*}
\endgroup

\label{fig:comparison-merge}
\end{figure*}

% \end{document}


==> latex/Figure/Pipelinev6.tex <==
% \documentclass[11pt]{article}
% \usepackage{tikz}
% \usetikzlibrary{positioning, shapes.multipart, fit, calc, shapes.geometric, shapes.misc}

% \begin{document}

\begin{figure*}[htbp]

\begingroup
\usetikzlibrary{shapes.geometric}
\usetikzlibrary{arrows.meta}
\usetikzlibrary{backgrounds}
\definecolor{tiffanyblue}{RGB}{129,216,208}
\definecolor{bangdiblue}{RGB}{0,149,182}
\definecolor{kleinblue}{RGB}{0,47,167}
\definecolor{kabuliblue}{RGB}{26,85,153}
\definecolor{purple}{RGB}{138,43,226}

    \centering

      \tikzset{global scale/.style={
    scale=#1,
    every node/.append style={scale=#1}
  }
}


\begin{tikzpicture}[global scale=0.65]
    \newlength{\moduleintervaly}
    \setlength{\moduleintervaly}{1.8em}    
    \newlength{\moduleintervalx}
    \setlength{\moduleintervalx}{-7em}
    \newlength{\blockintervalx}
    \setlength{\blockintervalx}{30em}
    
    \tikzstyle{circlenode}=[draw, circle,minimum size=4pt,inner sep=0, fill=red!30];
    
    \tikzstyle{moduleode}=[draw,minimum height=2.5em,minimum width=23em,inner sep=.0em,thick,rounded corners=.2em, font=\small, scale=0.8];
    
    \tikzstyle{layernode}=[draw,minimum height=1.5em,minimum width=5em,inner sep=.0em,thick,rounded corners=.2em, font=\small,fill=yellow!20];
    
    \tikzstyle{attentionnode}=[draw,minimum height=1.5em,minimum width=5em,inner sep=.0em,thick,rounded corners=.2em, font=\small];

    \tikzstyle{querynode}=[draw,minimum height=1.5em,minimum width=2em,inner sep=.0em,thick,rounded corners=.2em, font=\small];

    \tikzstyle{attnmapnode}=[fill=yellow!20,draw,minimum height=2.5em,minimum width=10em,inner sep=.0em,thick,rounded corners=.2em, font=\small];

    \tikzstyle{partialattnmapnode}=[fill=tiffanyblue!40,draw,minimum height=2.5em,minimum width=12em,inner sep=.0em,thick,rounded corners=.2em, font=\small];

    \tikzstyle{partialattnmapnode1}=[fill=red!20,draw,minimum height=2.5em,minimum width=12em,inner sep=.0em,thick,rounded corners=.2em, font=\small];

    \tikzstyle{GRLattnmapnode}=[fill=yellow!20,draw,minimum height=2.5em,minimum width=8em,inner sep=.0em,thick,rounded corners=.2em, font=\small];

    \tikzstyle{StandardFFNnode}=[fill=red!20,draw,minimum height=2.5em,minimum width=23em,inner sep=.0em,thick,rounded corners=.2em, font=\small];

    \tikzstyle{Concatenode}=[draw,minimum height=1.5em,minimum width=5em,inner sep=.0em,thick,rounded corners=.2em, font=\small];

    \tikzstyle{subspace_block}=[fill=yellow!20,draw,minimum height=2.5em,minimum width=8em,inner sep=.0em,thick,rounded corners=.2em, font=\small];

    \tikzstyle{partial_subspace_block}=[fill=red!20,draw,minimum height=2.5em,minimum width=11.0em,inner sep=.0em,thick,rounded corners=.2em, font=\small];

    \tikzstyle{global_partial_subspace_block}=[fill=pink!20,draw,minimum height=2.5em,minimum width=6.5em,inner sep=.0em,thick,rounded corners=.2em, font=\small];

    \tikzstyle{space_block}=[fill=blue!20,draw,minimum height=2.5em,minimum width=23em,inner sep=.0em,thick,rounded corners=.2em, font=\small];
    
    \tikzstyle{Encoder_block}=[draw,minimum height=8.8*\moduleintervaly,minimum width=20em,inner sep=.0em,thick,rounded corners=.2em, font=\small];

    \tikzstyle{GRL_block}=[draw,minimum height=7em,minimum width=8.8*\moduleintervaly,inner sep=.0em,thick,rounded corners=.2em, font=\small];

    \tikzstyle{Partial_Encoder_block}=[draw,minimum height=7.7*\moduleintervaly,minimum width=25em,inner sep=.0em,thick,rounded corners=.2em, font=\small];
    
    \tikzstyle{Graph_structure_learning}=[draw,minimum height=1.6em,minimum width=2.5em,inner sep=.0em,thick,rounded corners=.2em, font=\small,fill=orange!20];

    
    \tikzstyle{recnode}=[rectangle,rounded corners=5pt,draw,minimum height=1.8em,minimum width=3.5em,inner sep=0em,thick,rounded corners=0.2em,font=\small,fill=orange!20];

    \tikzstyle{recnodewhite}=[rectangle,rounded corners=5pt,minimum height=2.2em,minimum width=3.5em,inner sep=0em,thick,rounded corners=0.2em,font=\small];

    
    % added node
    % \tikzstyle{datanode}=[rectangle,rounded corners=5pt,draw,minimum height=1.8em,minimum width=3.5em,inner sep=0em,thick,rounded corners=0.2em,font=\small,fill=orange!20];
    \tikzstyle{datanode}=[cylinder,rounded corners=5pt,draw,minimum height=1.2em,minimum width=1.5em,inner sep=0em,thick,rounded corners=0.2em,font=\small,fill=orange!20];
    \tikzstyle{modelnode}=[rectangle,rounded corners=5pt,draw,minimum height=1.8em,minimum width=3.5em,inner sep=0em,thick,rounded corners=0.2em,font=\small,fill=green!20];
    \tikzstyle{tasknode}=[rectangle,rounded corners=5pt,draw,minimum height=1.8em,minimum width=3.5em,inner sep=0em,thick,rounded corners=0.2em,font=\small,fill=blue!20];
    \tikzstyle{mergenode}=[rectangle,rounded corners=5pt,draw,minimum height=1.8em,minimum width=15.5em,inner sep=0em,thick,rounded corners=0.2em,font=\small,fill=yellow!20];
    \tikzstyle{mergemodelnode}=[rectangle,rounded corners=5pt,draw,minimum height=1.8em,minimum width=15.5em,inner sep=0em,thick,rounded corners=0.2em,font=\small,fill=green!20];
    
    \tikzstyle{databanknode}=[rectangle,rounded corners=5pt,draw,minimum height=3.0em,minimum width=15.5em,inner sep=0em,thick,rounded corners=0.2em,font=\small,fill=orange!10];
    \tikzstyle{basemodel}=[rectangle,rounded corners=5pt,draw,minimum height=1.8em,minimum width=17.5em,inner sep=0em,thick,rounded corners=0.2em,font=\small,fill=green!18];
    \tikzstyle{loranode}=[rectangle,rounded corners=5pt,draw,minimum height=1.7em,minimum width=3.5em,inner sep=0em,thick,rounded corners=0.2em,font=\small,fill=lime!20];
    \tikzstyle{longloranode}=[rectangle,rounded corners=5pt,draw,minimum height=1.7em,minimum width=13.5em,inner sep=0em,thick,rounded corners=0.2em,font=\small,fill=lime!20];

    \tikzstyle{groupnode}=[cylinder,rounded corners=5pt,draw,minimum height=1.0em,minimum width=3.1em,inner sep=0em,thick,rounded corners=0.2em,font=\small,fill=orange!20];

     \tikzstyle{longdatabanknode}=[cylinder,rounded corners=5pt,draw,minimum height=10.0em,minimum width=1.5em,inner sep=0em,thick,rounded corners=0.2em,font=\small,fill=orange!13];
    \def\nodehsep{3em}
    \def\nodewsep{3.5em}

    % First pic 1
    \begin{scope}[xshift=0in,yshift=0.0in]
        \begin{pgfonlayer}{background}
            \node[anchor=south,minimum height=\nodehsep*5.6,minimum width=19.5em,fill=gray!4,rounded corners=5pt,dotted,draw](background) at (0,0) {};
            % \node[anchor=south,minimum height=1.4*\nodehsep,minimum width=17.2em,fill=orange!8,rounded corners=5pt,draw](databank1) at ([yshift=-3.9em]data2_01.north) {};
        \end{pgfonlayer}
        
        % \node[datanode,anchor=south](data1_01) at (0, 2) {En-De};
        
        \node[datanode,anchor=south](data1_01) at ([xshift=-2.2*\nodehsep, yshift=14.7em]background.south) {En-De};
        \node[datanode,anchor=south](data1_02) at ([yshift=-1.8\nodehsep]data1_01.south) {De-En};
        
        \node[datanode,anchor=west](data2_01) at ([xshift=\nodehsep]data1_01.east) {En-Zh};
        \node[datanode,anchor=west](data2_02) at ([xshift=\nodehsep]data1_02.east) {Zh-En};        
        
        \node[align=center,thick, scale=2] (omit1_01) at ([xshift=\nodehsep]data2_01.center) {...};
        \node[align=center,thick, scale=2] (omit1_02) at ([xshift=\nodehsep]data2_02.center) {...};
        
        \node[datanode,anchor=west](data3_01) at ([xshift=\nodehsep]data2_01.east) {En-Fr};
        \node[datanode,anchor=west](data3_02) at ([xshift=\nodehsep]data2_02.east) {Fr-En};


        \node[datanode,anchor=south](data1_11) at ([yshift=-2.5\nodehsep]data1_02.south) {En-De};
        \node[datanode,anchor=west](data2_11) at ([xshift=\nodehsep]data1_11.east) {Zh-En};
        \node[align=center,thick, scale=2] (omit2_1) at ([xshift=\nodehsep]data2_11.center) {...};
        \node[datanode,anchor=west](data3_11) at ([xshift=\nodehsep]data2_11.east) {En-Fr};
        

        \node[basemodel,anchor=north](basemodel) at ([xshift=0.1\nodehsep,yshift=-3.1\nodehsep]data2_11.north) {Base Model};
        \draw[->,thick] (data1_11.south) -- ([xshift=-6.7\nodehsep]basemodel.north);
        \draw[->,thick] (data2_11.south) -- ([xshift=-0.1\nodehsep]basemodel.north);
        \draw[->,thick] (data3_11.south) -- ([xshift=6.5\nodehsep]basemodel.north);
        
        \node[loranode,anchor=north](lora1) at ([yshift=-4.6\nodehsep]data1_11.south) {$\mathrm{LoRA}_1$};
        \node[loranode,anchor=north](lora2) at ([yshift=-4.6\nodehsep]data2_11.south) {$\mathrm{LoRA}_2$};
        \node[align=center,thick, scale=2] (omit2) at ([xshift=\nodehsep]lora2.center) {...};
        \node[loranode,anchor=north](lora3) at ([yshift=-4.6\nodehsep]data3_11.south) {$\mathrm{LoRA}_n$}; 
        
        \node(plus1) at ([yshift=0.6\nodehsep]lora1.north) {\textbf{\(+\)}};
        \node(plus2) at ([yshift=0.6\nodehsep]lora2.north) {\textbf{\(+\)}};
        \node(plus3) at ([yshift=0.6\nodehsep]lora3.north) {\textbf{\(+\)}};
         % \draw[+,thick] (basemodel.south) -- (model2.north);
        % \draw[->,thick] (data2.south) -- (model2.north);
        % \draw[->,thick] (data3.south) -- (model3.north);
        

        \node[tasknode,anchor=north](task1) at ([yshift=-1.5\nodehsep]lora1.south) {$\mathrm{Task}_1$};
        \node[tasknode,anchor=north](task2) at ([yshift=-1.5\nodehsep]lora2.south) {$\mathrm{Task}_2$};
        \node[align=center,thick, scale=2] (omit3) at ([xshift=\nodehsep]task2.center) {...};
        \node[tasknode,anchor=north](task3) at ([yshift=-1.5\nodehsep]lora3.south) {$\mathrm{Task}_n$}; 


        \draw[->,thick] (lora1.south) -- (task1.north);
        \draw[->,thick] (lora2.south) -- (task2.north);
        \draw[->,thick] (lora3.south) -- (task3.north);

        \begin{pgfonlayer}{background}
            % \node[anchor=south,minimum height=\nodehsep*5.6,minimum width=19.5em,fill=gray!4,rounded corners=5pt,dotted,draw](background) at ([yshift=-16.1em]data2_01.north) {};
            \node[anchor=south,minimum height=1.4*\nodehsep,minimum width=17.2em,fill=orange!8,rounded corners=5pt,draw](databank1) at ([yshift=-3.9em]data2_01.north) {};
        \end{pgfonlayer}
        
        \node[anchor=south,font=\Large](l1) at ([xshift=.5em,yshift=-3em]background.south) {(a) Separate Training};
    \end{scope}

    % second pic
    \begin{scope}[xshift=3.5in,yshift=0.0in]
        \begin{pgfonlayer}{background}
            \node[anchor=south,minimum height=\nodehsep*5.6,minimum width=19.5em,fill=gray!4,rounded corners=5pt,dotted,draw](backgroundb) at (0,0) {};
            % \node[anchor=south,minimum height=1.4*\nodehsep,minimum width=17.2em,fill=orange!8,rounded corners=5pt,draw](databank2) at ([yshift=-3.9em]data2_01b.north) {};
        \end{pgfonlayer}
        
        \node[datanode,anchor=south](data1_01b) at ([xshift=-2.2*\nodehsep, yshift=14.7em]backgroundb.south) {En-De};
        \node[datanode,anchor=south](data1_02b) at ([yshift=-1.8\nodehsep]data1_01b.south) {De-En};
        \node[datanode,anchor=west](data2_01b) at ([xshift=\nodehsep]data1_01b.east) {En-Zh};
        \node[datanode,anchor=west](data2_02b) at ([xshift=\nodehsep]data1_02b.east) {Zh-En};        
        \node[align=center,thick, scale=2] (omit1_01b) at ([xshift=\nodehsep]data2_01b.center) {...};
        \node[align=center,thick, scale=2] (omit1_02b) at ([xshift=\nodehsep]data2_02b.center) {...};
        \node[datanode,anchor=west](data3_01b) at ([xshift=\nodehsep]data2_01b.east) {En-Fr};
        \node[datanode,anchor=west](data3_02b) at ([xshift=\nodehsep]data2_02b.east) {Fr-En};
        
        \node[mergenode,anchor=north](datamixture) at ([xshift=0.1\nodehsep,yshift=-1.1\nodehsep]data2_02b.south) {Data Mixture};
       
        
        \node[basemodel,anchor=north](basemodel2) at ([yshift=-3.1\nodehsep]datamixture.north) {Base Model};
        \draw[->,thick] (datamixture.south) -- (basemodel2.north);

        
       \node[longloranode,anchor=north](lora2b) at ([yshift=-7.1\nodehsep]data2_02b.south) {$\mathrm{LoRA}$};
        \node(plus2b) at ([yshift=0.5\nodehsep]lora2b.north) {\textbf{\(+\)}};
        

        \node[tasknode,anchor=north](task1b) at ([yshift=-10.5\nodehsep]data1_02b.south) {$\mathrm{Task}_1$};
        \node[tasknode,anchor=north](task2b) at ([yshift=-10.5\nodehsep]data2_02b.south) {$\mathrm{Task}_2$};
        \node[align=center,thick, scale=2] (omit3) at ([xshift=\nodehsep]task2b.center) {...};
        \node[tasknode,anchor=north](task3b) at ([yshift=-10.5\nodehsep]data3_02b.south) {$\mathrm{Task}_n$}; 


        \draw[->,thick] ([xshift=-6.0\nodehsep]lora2b.south) -- (task1b.north);
        \draw[->,thick] (lora2b.south) -- (task2b.north);
        \draw[->,thick] ([xshift=6.0\nodehsep]lora2b.south) -- (task3b.north);

        \begin{pgfonlayer}{background}
            % \node[anchor=south,minimum height=\nodehsep*5.6,minimum width=19.5em,fill=gray!4,rounded corners=5pt,dotted,draw](backgroundb) at ([yshift=-16.1em]data2_01b.north) {};
            \node[anchor=south,minimum height=1.4*\nodehsep,minimum width=17.2em,fill=orange!8,rounded corners=5pt,draw](databank2) at ([yshift=-3.9em]data2_01b.north) {};
        \end{pgfonlayer}
         \draw[thick, -{Latex[round]}] (databank2.south) -- ([xshift=-0.12em]datamixture.north);
         
        \node[anchor=south,font=\Large](l2) at ([xshift=.5em,yshift=-3em]backgroundb.south) {(b) Multilingual};
    \end{scope}

    % picture c
    \begin{scope}[xshift=7.0in,yshift=0.0in]
        \begin{pgfonlayer}{background}
            \node[anchor=south,minimum height=\nodehsep*5.6,minimum width=19.5em,fill=gray!4,rounded corners=5pt,dotted,draw](backgroundc) at (0, 0) {};
            % \node[anchor=south,minimum height=1.4*\nodehsep,minimum width=17.2em,fill=orange!8,rounded corners=5pt,draw](databankc) at ([yshift=-3.8em]group2.north) {};
        \end{pgfonlayer}

        
        \node[groupnode,anchor=south](group1) at ([xshift=-1.8*\nodehsep, yshift=12.9em]backgroundc.south) {$\mathrm{Group}_1$};
        \node[groupnode,anchor=west](group2) at ([xshift=1.0\nodehsep]group1.east) {$\mathrm{Group}_2$};
        \node[align=center,thick, scale=2] (omitc) at ([xshift=1.06*\nodehsep]group2.center) {...};
        \node[groupnode,anchor=west](group3) at ([xshift=1.6\nodehsep]group2.east) {$\mathrm{Group}_n$};


        \node[mergenode,anchor=north](dataselectionc) at ([xshift=0.1\nodehsep,yshift=-1.1\nodehsep]group2.south) {Data Selection};
        
        \node[basemodel,anchor=north](basemodelc) at ([yshift=-3.1\nodehsep]dataselectionc.north) {Base Model};
        \draw[->,thick] (dataselectionc.south) -- (basemodelc.north);
        
        \node[loranode,anchor=north](lora1c) at ([yshift=-7.2\nodehsep]group1.south) {$\mathrm{LoRA}_{G1}$};
        \node[loranode,anchor=north](lora2c) at ([yshift=-7.2\nodehsep]group2.south) {$\mathrm{LoRA}_{G2}$};
        \node[align=center,thick, scale=2] (omit2) at ([xshift=\nodehsep]lora2c.center) {...};
        \node[loranode,anchor=north](lora3c) at ([yshift=-7.2\nodehsep]group3.south) {$\mathrm{LoRA}_{Gn}$}; 
        
        \node(plus1c) at ([yshift=0.6\nodehsep]lora1c.north) {\textbf{\(+\)}};
        \node(plus2c) at ([yshift=0.6\nodehsep]lora2c.north) {\textbf{\(+\)}};
        \node(plus3c) at ([yshift=0.6\nodehsep]lora3c.north) {\textbf{\(+\)}};
         % \draw[+,thick] (basemodel.south) -- (model2.north);
        % \draw[->,thick] (data2.south) -- (model2.north);
        % \draw[->,thick] (data3.south) -- (model3.north);
        

        \node[tasknode,anchor=north](task1c) at ([yshift=-1.5\nodehsep]lora1c.south) {$\mathrm{Task}_{G1}$};
        \node[tasknode,anchor=north](task2c) at ([yshift=-1.5\nodehsep]lora2c.south) {$\mathrm{Task}_{G2}$};
        \node[align=center,thick, scale=2] (omit3c) at ([xshift=\nodehsep]task2c.center) {...};
        \node[tasknode,anchor=north](task3c) at ([yshift=-1.5\nodehsep]lora3c.south) {$\mathrm{Task}_{Gn}$}; 


        \draw[->,thick] (lora1c.south) -- (task1c.north);
        \draw[->,thick] (lora2c.south) -- (task2c.north);
        \draw[->,thick] (lora3c.south) -- (task3c.north);

        \begin{pgfonlayer}{background}
            % \node[anchor=south,minimum height=\nodehsep*5.6,minimum width=19.5em,fill=gray!4,rounded corners=5pt,dotted,draw](backgroundc) at ([yshift=-16.1em]group2.north) {};
            \node[anchor=south,minimum height=1.4*\nodehsep,minimum width=17.2em,fill=orange!8,rounded corners=5pt,draw](databankc) at ([yshift=-3.8em]group2.north) {};
        \end{pgfonlayer}
        
         \draw[thick, -{Latex[round]}] (databankc.south) -- ([xshift=-0.12em]dataselectionc.north);
        \node[anchor=south,font=\Large](l3) at ([xshift=.5em,yshift=-3em]backgroundc.south) {(c) Group Training};
    \end{scope}

    % picture d
    %  \begin{scope}[xshift=1.5in,yshift=-3.6in]
    %     \begin{pgfonlayer}{background}
    %         \node[anchor=south,minimum height=\nodehsep*6.5,minimum width=39.6em,fill=gray!4,rounded corners=5pt,dotted,draw](backgroundd) at (0,0) {};
    %         % \node[anchor=south,minimum height=0.9*\nodehsep,minimum width=17.2em,fill=orange!8,rounded corners=5pt,draw](databankd1) at ([xshift=0.5em, yshift=-2.1em]group2d.north) {};
    %         % \node[anchor=north,minimum height=0.9*\nodehsep,minimum width=17.2em,fill=orange!8,rounded corners=5pt,draw](databankd2) at ([yshift=-0.9em]dataxxen.south) {};
    %         % \node[anchor=south,minimum height=1.9*\nodehsep,minimum width=18.2em,fill=green!8,rounded corners=5pt,draw](modelmerge) at ([yshift=-3.5em]basemodeld.south) {};
    %     \end{pgfonlayer}
        
    %     \node[longdatabanknode,anchor=south](dataenxx) at ([xshift=-11em, yshift=17.1em]backgroundd.south) {En-XX};
    %     \node[longdatabanknode,anchor=west](dataxxen) at ([xshift=3.5*\nodehsep]dataenxx.east) {XX-En};        
        
    %     \node[datanode,anchor=south](group2d) at ([yshift=-1.2*\nodehsep]dataenxx.south) {$\mathrm{Group_2}$};
    %     \node[datanode,anchor=west](group1d) at ([xshift=-3.0*\nodehsep]group2d.east) {$\mathrm{Group_1}$};     
    %     \node[align=center,thick, scale=2] (omit1_01d) at ([xshift=1.1*\nodehsep]group2d.center) {...};
    %     \node[datanode,anchor=west](group3d) at ([xshift=0.5*\nodehsep]group2d.east) {$\mathrm{Group_n}$};
        
    %     \node[datanode,anchor=south](data2_02d) at ([yshift=-1*\nodehsep]dataxxen.south) {En-Zh};
    %     \node[datanode,anchor=west](data1_02d) at ([xshift=-3.0*\nodehsep]data2_02d.east) {En-De};  
    %     \node[align=center,thick, scale=2] (omit1_02d) at ([xshift=\nodehsep]data2_02d.center) {...};
    %     \node[datanode,anchor=west](data3_02d) at ([xshift=\nodehsep]data2_02d.east) {Fr-En};
        
    %     \draw[->,thick] ([xshift=-3.0\nodehsep]dataenxx.south) -- (group1d.north);
    %     \draw[->,thick] (dataenxx.south) -- (group2d.north);
    %     \draw[->,thick] ([xshift=3.0\nodehsep]dataenxx.south) -- (group3d.north);
        
    %     \draw[->,thick] ([xshift=-3.0\nodehsep]dataxxen.south) -- (data1_02d.north);
    %     \draw[->,thick] (dataxxen.south) -- (data2_02d.north);
    %     \draw[->,thick] ([xshift=3.0\nodehsep]dataxxen.south) -- (data3_02d.north);

    %     \node[basemodel,anchor=north](basemodeld) at ([xshift=0.1*\nodehsep,yshift=-0.5*\nodehsep]data2_02d.south) {Base Model};
    %     \draw[->,thick] (data1_02d.south) -- ([xshift=-5.6\nodehsep]basemodeld.north);
    %     \draw[->,thick] (data2_02d.south) -- ([xshift=-0.2\nodehsep]basemodeld.north);
    %     \draw[->,thick] (data3_02d.south) -- ([xshift=6.2\nodehsep]basemodeld.north);
        
    %     \node[loranode,anchor=north](lora1d) at ([yshift=-4.6\nodehsep]data1_02d.south) {$\mathrm{LoRA}_{G1}$};
    %     \node[loranode,anchor=north](lora2d) at ([yshift=-4.6\nodehsep]data2_02d.south) {$\mathrm{LoRA}_{G2}$};
    %     \node[align=center,thick, scale=2] (omit2d) at ([xshift=\nodehsep]lora2d.center) {...};
    %     \node[loranode,anchor=north](lora3d) at ([yshift=-4.6\nodehsep]data3_02d.south) {$\mathrm{LoRA}_{Gn}$}; 
        
    %     \node(plus1d) at ([yshift=0.6\nodehsep]lora1d.north) {\textbf{\(+\)}};
    %     \node(plus2d) at ([yshift=0.6\nodehsep]lora2d.north) {\textbf{\(+\)}};
    %     \node(plus3d) at ([yshift=0.6\nodehsep]lora3d.north) {\textbf{\(+\)}};

        
    %     \node[mergemodelnode,anchor=north](mergedmodel) at ([yshift=-1.2\nodehsep]lora2d.south) {Group-wise Merged Model};
        
    %     \node[tasknode,anchor=north](task1d) at ([yshift=-4.6\nodehsep]lora1d.south) {$\mathrm{Task}_1^{\mathrm{xxen}}$};
    %     \node[tasknode,anchor=north](task2d) at ([yshift=-4.6\nodehsep]lora2d.south) {$\mathrm{Task}_2^{\mathrm{xxen}}$};
    %     \node[align=center,thick, scale=2] (omit3d) at ([xshift=\nodehsep]task2d.center) {...};
    %     \node[tasknode,anchor=north](task3d) at ([yshift=-4.6\nodehsep]lora3d.south) {$\mathrm{Task}_n^{\mathrm{xxen}}$}; 

    %     \draw[->,thick] ([xshift=-5.0\nodehsep]mergedmodel.south) -- (task1d.north);
    %     \draw[->,thick] (mergedmodel.south) -- (task2d.north);
    %     \draw[->,thick] ([xshift=6.0\nodehsep]mergedmodel.south) -- (task3d.north);
        
    %     \begin{pgfonlayer}{background}
    %         % \node[anchor=south,minimum height=\nodehsep*6.5,minimum width=39.6em,fill=gray!4,rounded corners=5pt,dotted,draw](backgroundd) at ([xshift=11em, yshift=-18.6em]dataenxx.north) {};
    %         \node[anchor=south,minimum height=0.9*\nodehsep,minimum width=17.2em,fill=orange!8,rounded corners=5pt,draw](databankd1) at ([xshift=0.5em, yshift=-2.1em]group2d.north) {};
    %         \node[anchor=north,minimum height=0.9*\nodehsep,minimum width=17.2em,fill=orange!8,rounded corners=5pt,draw](databankd2) at ([xshift=0.5em,yshift=-0.9em]dataxxen.south) {};
    %         \node[anchor=south,minimum height=1.9*\nodehsep,minimum width=18.2em,fill=green!8,rounded corners=5pt,draw,dotted,thick](modelmerge) at ([yshift=-3.5em]basemodeld.south) {};
    %     \end{pgfonlayer}


    %     \node[mergenode,anchor=north](dataselectiond) at ([yshift=-0.7\nodehsep]databankd1.south) {Data Selection};
    %     \draw[->,thick] (databankd1.south) -- (dataselectiond.north);
        
    %     \node[basemodel,anchor=north](basemodeldleft) at ([yshift=-0.7\nodehsep]dataselectiond.south) {Base Model};
    %     \draw[->,thick] (dataselectiond.south) -- (basemodeldleft.north);
        
    %     \node[loranode,anchor=north](lora1dleft) at ([yshift=-7.2\nodehsep]group1d.south) {$\mathrm{LoRA}_{G1}$};
    %     \node[loranode,anchor=north](lora2dleft) at ([yshift=-7.2\nodehsep]group2d.south) {$\mathrm{LoRA}_{G2}$};
    %     \node[align=center,thick, scale=2] (omit2dleft) at ([xshift=\nodehsep]lora2dleft.center) {...};
    %     \node[loranode,anchor=north](lora3dleft) at ([yshift=-7.2\nodehsep]group3d.south) {$\mathrm{LoRA}_{Gn}$}; 
        
    %     \node(plus1dleft) at ([yshift=0.6\nodehsep]lora1dleft.north) {\textbf{\(+\)}};
    %     \node(plus2dleft) at ([yshift=0.6\nodehsep]lora2dleft.north) {\textbf{\(+\)}};
    %     \node(plus3dleft) at ([yshift=0.6\nodehsep]lora3dleft.north) {\textbf{\(+\)}};
    %      % \draw[+,thick] (basemodel.south) -- (model2.north);
    %     % \draw[->,thick] (data2.south) -- (model2.north);
    %     % \draw[->,thick] (data3.south) -- (model3.north);
        

    %     \node[tasknode,anchor=north](task1dleft) at ([yshift=-1.5\nodehsep]lora1dleft.south) {$\mathrm{Task}_{G1}$};
    %     \node[tasknode,anchor=north](task2dleft) at ([yshift=-1.5\nodehsep]lora2dleft.south) {$\mathrm{Task}_{G2}$};
    %     \node[align=center,thick, scale=2] (omit3dleft) at ([xshift=\nodehsep]task2dleft.center) {...};
    %     \node[tasknode,anchor=north](task3dleft) at ([yshift=-1.5\nodehsep]lora3dleft.south) {$\mathrm{Task}_{Gn}$}; 


    %     \draw[->,thick] (lora1dleft.south) -- (task1dleft.north);
    %     \draw[->,thick] (lora2dleft.south) -- (task2dleft.north);
    %     \draw[->,thick] (lora3dleft.south) -- (task3dleft.north);

        
    %      \draw[thick, -{Latex[round]}] (modelmerge.south) -- ([xshift=0.3em]mergedmodel.north);
    %     \node[anchor=south,font=\Large](l4) at ([xshift=.5em,yshift=-3em]backgroundd.south) {(d) Model Merging};
    % \end{scope}

    % picture e (group-wise)
    % \begin{scope}[xshift=6.5in,yshift=-3.6in]
    %     \begin{pgfonlayer}{background}
    %         \node[anchor=south,minimum height=\nodehsep*6.5,minimum width=19.5em,fill=gray!4,dotted,dashed,draw](backgrounde) at (0, 0) {};
    %     \end{pgfonlayer}

    %     \draw[->,thick,dashed] (modelmerge.east) -- ([xshift=-0.1*\nodehsep,yshift=0.1*\nodehsep]backgrounde.west);


    %     \node[basemodel,anchor=north](basemodele) at ([xshift=0.0*\nodehsep,yshift=-0.5*\nodehsep]backgrounde.north) {Base Model};

    %     \node[loranode,anchor=north](lora1e) at ([xshift=-2.1*\nodehsep,yshift=4.9*\nodehsep]backgrounde.south) {$\mathrm{LoRA}_{G1}$};
    %     \node[loranode,anchor=west](lora2e) at ([xshift=\nodehsep]lora1e.east) {$\mathrm{LoRA}_{G2}$};
    %     \node[align=center,thick, scale=2] (omit2e) at ([xshift=\nodehsep]lora2e.center) {...};
    %     \node[loranode,anchor=west](lora3e) at ([xshift=\nodehsep]lora2e.east) {$\mathrm{LoRA}_{Gn}$}; 
        
    %     \node(plus1e) at ([yshift=0.6\nodehsep]lora1e.north) {\textbf{\(+\)}};
    %     \node(plus2e) at ([yshift=0.6\nodehsep]lora2e.north) {\textbf{\(+\)}};
    %     \node(plus3e) at ([yshift=0.6\nodehsep]lora3e.north) {\textbf{\(+\)}};

        
    %     \node[groupnode,anchor=south](group1) at ([xshift=-1.8*\nodehsep, yshift=12.9em]backgroundc.south) {$\mathrm{Group}_1$};
    %     \node[groupnode,anchor=west](group2) at ([xshift=1.0\nodehsep]group1.east) {$\mathrm{Group}_2$};
    %     \node[align=center,thick, scale=2] (omitc) at ([xshift=1.06*\nodehsep]group2.center) {...};
    %     \node[groupnode,anchor=west](group3) at ([xshift=1.6\nodehsep]group2.east) {$\mathrm{Group}_n$};

        
    %     \node[loranode,anchor=north](lora2e2) at ([xshift=-0.1*\nodehsep,yshift=-\nodehsep]lora2e.south) {$\mathrm{LoRA}_{G2}$};
    %     \node[loranode,anchor=west](lora1e2) at ([xshift=-1.2*\nodehsep]lora2e2.west) {$\mathrm{LoRA}_{G1}$};
    %     \node[align=center,thick, scale=2] (omite2) at ([xshift=0.3*\nodehsep]lora2e2.east) {...};
    %     \node[loranode,anchor=east](lora3e2) at ([xshift=1.8*\nodehsep]lora2e2.east) {$\mathrm{LoRA}_{Gn}$}; 
        
    %     \draw[->,thick] (lora2e.south) -- ([xshift=0.1*\nodehsep,yshift=0.1*\nodehsep]lora2e2.north) node[midway, above,xshift=1.4*\nodehsep,yshift=-0.3*\nodehsep] {Combining LoRA};

    %     \begin{pgfonlayer}{background}
    %         \node[anchor=south,minimum height=0.9*\nodehsep,minimum width=13.5em,fill=green!4,rounded corners=5pt,dotted,dashed,draw](mergedlorabg) at ([xshift=0.3*\nodehsep,yshift=-0.18*\nodehsep]lora2e2.south) {};
    %     \end{pgfonlayer}

    %     \node[longloranode,anchor=north](mergedlorae) at ([yshift=-0.4*\nodehsep]mergedlorabg.south) {Group Merged $\mathrm{LoRA}$};
    %     \draw[->,thick] ([xshift=-0.2*\nodehsep]mergedlorabg.south) -- ([xshift=-0.2*\nodehsep,yshift=0.1*\nodehsep]mergedlorae.north);
        
        
    %     \node(plus4e) at ([xshift=-0.2*\nodehsep,yshift=-0.3*\nodehsep]mergedlorae.south) {\textbf{\(+\)}};
    %     \node[basemodel,anchor=south](basemodele2) at ([xshift=-0.0*\nodehsep,yshift=0.4*\nodehsep]backgrounde.south) {Base Model};
        
    %      % \draw[thick, -{Latex[round]}] (databankc.south) -- ([xshift=-0.12em]dataselectionc.north);
    %     \node[anchor=south,font=\Large](l5) at ([xshift=.5em,yshift=-3em]backgrounde.south) {(e) Group-wise Model Merging};
    % \end{scope}
    
\end{tikzpicture}
    
    
    \caption{(a) Seperate training; (b) Multilingual training; (c) Group multilingual training; (d) Model merging; (e) Group-wise model merging}
    \label{fig:architecture}
    \vspace{-1em}
% \end{figure*}
\endgroup

\label{fig:comparison-merge}
\end{figure*}

% \end{document}


==> latex/Figure/comet_vs._num_languages_ours.tex <==


\definecolor{tiffanyblue}{RGB}{129,216,208}
\definecolor{bangdiblue}{RGB}{0,149,182}
\definecolor{kleinblue}{RGB}{0,47,167}
\definecolor{kabuliblue}{RGB}{26,85,153}
\definecolor{purple}{RGB}{138,43,226}
\usepgfplotslibrary{groupplots}
\usepgfplotslibrary{fillbetween} 
\begin{figure*}[t!]
  \centering
  \begin{tikzpicture}
    \pgfplotsset{set layers}
    \scriptsize{
    % 全局图例单独绘制
    \begin{axis}[
    at={(2,1.4)},
    width=0.5\textwidth,
      height=0.2\textwidth,
      hide axis,
      xmin=0, xmax=0.5, ymin=0, ymax=0.5,
      legend style={
        draw=none,
        fill=none,
        font=\small,
        column sep=0.3cm,
        at={(1.1,1.6)},
        anchor=north
      },
      legend columns=3
    ]
      \addlegendimage{red, mark=diamond*, mark size=3.0pt, thick, mark options={solid, fill=red}}
      \addlegendentry{ALMA-7B-Pretrain}
      \addlegendimage{blue, mark=triangle*, mark size=3.0pt, thick, mark options={solid, fill=blue}}
      \addlegendentry{ALMA-13B-Pretrain}
      \addlegendimage{green, mark=square*, mark size=3.0pt, thick, mark options={solid, fill=green}}
      \addlegendentry{X-ALMA-13B-Pretrain}
    \end{axis}
    }
    \scriptsize{
    \begin{groupplot}[
      group style={group size=3 by 3, horizontal sep=2cm, vertical sep=1.2cm},
      xmajorgrids,
      grid style={dashed, gray!50},
      width=0.32\textwidth,
      height=0.2\textwidth,
      xlabel={\# Languages},
      ylabel={COMET-22},
      xlabel style={font=\bfseries, yshift=0.5em},
      ylabel style={font=\bfseries, yshift=-1.0em},
      yticklabel style={font=\small},
      xticklabel style={font=\small},
      title style={font=\bfseries},
      xmin=0, xmax=55, 
      xtick={0, 10, 20, 30, 40, 50},
        axis x line=bottom,
        axis y line=left,
        % axis y line*=left, % 左Y轴
    ]
    % 第一行：Model 1
    \nextgroupplot[title={XX$\leftrightarrow$En}, xlabel={\makecell{\# Languages \\ (a) } },ymin=70, ymax=90, ytick={70, 75, 80, 85,90}]
    \addplot[red, mark=diamond*, mark size=1.5pt, thick, mark options={solid, fill=red}] 
      coordinates {(5, 87.64) (9, 86.41) (17, 76.54) (50, 70.22)};
    \addplot[ultra thick, dashed, gray] 
      coordinates {(5, 87.86) (9, 87.42) (17, 78.27) (50, 74.89)};
      
    \nextgroupplot[title={XX→En}, xlabel={\makecell{\# Languages \\ (b) } }, ymin=65, ymax=89, ytick={65, 71, 77, 83, 89}]
    \addplot[name path=mt_b,red, mark=diamond*, mark size=1.5pt, thick, mark options={solid, fill=red}] 
      coordinates {(5, 86.76) (9, 84.89) (17, 74.33) (50, 65.35)};
    \addplot[name path=separate_b,ultra thick, dashed, gray] 
      coordinates {(5, 87.53) (9, 87.48) (17, 81.57) (50, 80.57)};
    
    \addplot [
        fill=red!30!gray!10
    ] fill between [
        of=mt_b and separate_b,
    ];

    \draw[->, thick, color=red] (axis cs:33,80.3) node[above]{\tiny \textcolor{black}{\makecell{Conflicts is predominant\\ under all settings}}} -- (axis cs:20,76);


    
    \nextgroupplot[
        title={En→XX}, 
        xlabel={\makecell{\# Languages \\ (c) } }, 
        % 左 Y 轴（COMET-22）
        ylabel={COMET-22}, 
        ymin=66, ymax=90, 
        ytick={66, 72, 78, 84, 90},
    ]
    \addplot[name path=mt_c, red, mark=diamond*, mark size=1.5pt, thick, mark options={solid, fill=red}] 
      coordinates {(5, 88.52) (9, 87.92) (17, 78.75) (50, 75.09)};
    \addplot[name path=separate_c,ultra thick, dashed, gray] 
      coordinates {(5, 88.19) (9, 87.35) (17, 74.97) (50, 69.21)};

    \addplot [
        fill=blue!40!gray!20
    ] fill between [
        of=mt_c and separate_c,
    ];

    \draw[->, thick, color=red] (axis cs:33,80) node[above]{\tiny \textcolor{black}{\makecell{Synergy is predominant\\ under all settings}}} -- (axis cs:20,76)
         ;

   
    
    
    % 第二行：Model 2
    \nextgroupplot[xlabel={\makecell{\# Languages \\ (d) } }, ymin=70, ymax=90, ytick={70, 75, 80, 85, 90}]
    \addplot[blue, mark=triangle*, mark size=1.5pt, thick, mark options={solid, fill=blue}] 
      coordinates {(5, 87.97) (17, 81.53) (50, 74.46)};
    
    % \addplot[ultra thick, dashed, gray] 
    %   coordinates {(5, 88.40) (9, 88.57) (17, 81.692) (50, 78.80)};

    \addplot[ultra thick, dashed, gray] 
      coordinates {(5, 88.40) (17, 81.692) (50, 78.80)};
    
    \nextgroupplot[xlabel={\makecell{\# Languages \\ (e) } }, ymin=65, ymax=89, ytick={65, 71, 77, 83, 89}]
    \addplot[name path=mt_e, blue, mark=triangle*, mark size=1.5pt, thick, mark options={solid, fill=blue}] 
      coordinates {(5, 86.72) (17, 79.79) (50, 68.60)};

    % \addplot[ultra thick, dashed, gray] 
    %   coordinates {(5, 87.92) (9, 88.068) (17, 84.289) (50, 83.079)};
      \addplot[name path=separate_e, ultra thick, dashed, gray] 
      coordinates {(5, 87.92) (17, 84.289) (50, 83.079)};

     \addplot [
        fill=red!30!gray!10
    ] fill between [
        of=mt_e and separate_e,
    ];

    \draw[->, thick, color=red] (axis cs:17,75) node[below]{\tiny \textcolor{black}{\makecell{Conflicts is predominant\\ under all settings}}} -- (axis cs:25,82)
         ;
     
    \nextgroupplot[xlabel={\makecell{\# Languages \\ (f) } },ymin=72, ymax=92, ytick={72, 77, 82, 87, 92}]
    \addplot[name path=mt_f,blue, mark=triangle*, mark size=1.5pt, thick, mark options={solid, fill=blue}] 
      coordinates {(5, 89.23) (17, 83.28) (50, 80.33)};

     % \addplot[ultra thick, dashed, gray] 
     %  coordinates {(5, 88.882) (9, 89.071) (17, 79.095) (50, 74.52)};

      \addplot[name path=separate_f,ultra thick, dashed, gray] 
      coordinates {(5, 88.882)  (17, 79.095) (50, 74.52)};

      \addplot [
        fill=blue!40!gray!20
    ] fill between [
        of=mt_f and separate_f,
    ];

    \draw[->, thick, color=red] (axis cs:33,83) node[above]{\tiny \textcolor{black}{\makecell{Synergy is predominant\\ under all settings}}} -- (axis cs:20,80)
         ;

    % 第三行：Model 3
    \nextgroupplot[xlabel={\makecell{\# Languages \\ (g) } }, ymin=80, ymax=89, ytick={80, 82, 84, 86, 88}]
    \addplot[green, mark=square*, mark size=1.5pt, thick, mark options={solid, fill=green}] 
      coordinates {(5, 87.40) (17, 86.12) (50, 82.79)};
    \addplot[ultra thick, dashed, gray]  coordinates {(5, 88.27) (50, 87.38)};

    
    \nextgroupplot[xlabel={\makecell{\# Languages \\ (h) } }, ymin=75, ymax=90, ytick={75, 80, 85, 90}]
    \addplot[name path=mt_h,green, mark=square*, mark size=1.5pt, thick, mark options={solid, fill=green}] 
      coordinates {(5, 86.45) (17, 83.74) (50, 77.98)};
    \addplot[name path=separate_h, ultra thick, dashed, gray] 
      coordinates {(5, 87.82) (50, 87.52)};
    % \node at (0.5,-10.25) {(c) XX-En};

    \addplot [
        fill=red!30!gray!10
    ] fill between [
        of=mt_h and separate_h,
    ];

    \draw[->, thick, color=red] (axis cs:17,81) node[below]{\tiny \textcolor{black}{\makecell{Conflicts is predominant\\ under all settings}}} -- (axis cs:25,85)
         ;
    
    \nextgroupplot[xlabel={\makecell{\# Languages \\ (i) } },ymin=80, ymax=89, ytick={80,82, 84, 86, 88}]
    \addplot[name path=mt_i,green, mark=square*, mark size=1.5pt, thick, mark options={solid, fill=green}] 
      coordinates {(5, 88.35) (17, 88.50) (50, 87.60)};
      \addplot[name path=separate_i, ultra thick, dashed, gray]  coordinates {(5, 88.71) (50, 87.24)};

    \addplot [
        fill=blue!40!gray!20
    ] fill between [
        of=mt_i and separate_i,
    ];

    
    \end{groupplot}
    }
  \end{tikzpicture}
  \vskip -0.1in
  \caption{Performance of different models trained on varying numbers of languages. The dotted line represents the performance of separately trained models, serving as a reference point where no language conflicts or synergies occur. Two key findings emerge: (1) Asymmetry in Linguistic Conflicts and Synergy (Figure a–i), highlighting the uneven impact of multilingual training across language pairs; and (2) The Bottleneck of Multilinguality in Post-Training (Figure g–i): While multilingual pre-training provides a solid foundation for handling multiple languages, the multilingual training phase can lead to the CoM.}
  \label{fig:Asymmetric_Conflict_and_Synergy}
\end{figure*}



==> latex/Figure/comet_vs._num_languages_ours_BLEU.tex <==
\definecolor{tiffanyblue}{RGB}{129,216,208}
\definecolor{bangdiblue}{RGB}{0,149,182}
\definecolor{kleinblue}{RGB}{0,47,167}
\definecolor{kabuliblue}{RGB}{26,85,153}
\definecolor{purple}{RGB}{138,43,226}
\usepgfplotslibrary{groupplots}
\usepgfplotslibrary{fillbetween} 
\begin{figure*}[t!]
  \centering
  \begin{tikzpicture}
    \pgfplotsset{set layers}
    \scriptsize{
    % 全局图例单独绘制
    \begin{axis}[
    at={(2,1.4)},
    width=0.5\textwidth,
      height=0.2\textwidth,
      hide axis,
      xmin=0, xmax=0.5, ymin=0, ymax=0.5,
      legend style={
        draw=none,
        fill=none,
        font=\small,
        column sep=0.3cm,
        at={(1.1,1.6)},
        anchor=north
      },
      legend columns=3
    ]
      \addlegendimage{red, mark=diamond*, mark size=3.0pt, thick, mark options={solid, fill=red}}
      \addlegendentry{ALMA-7B-Pretrain}
      \addlegendimage{blue, mark=triangle*, mark size=3.0pt, thick, mark options={solid, fill=blue}}
      \addlegendentry{ALMA-13B-Pretrain}
      \addlegendimage{green, mark=square*, mark size=3.0pt, thick, mark options={solid, fill=green}}
      \addlegendentry{X-ALMA-13B-Pretrain}
    \end{axis}
    }
    \scriptsize{
    \begin{groupplot}[
      group style={group size=3 by 3, horizontal sep=2cm, vertical sep=1.2cm},
      xmajorgrids,
      grid style={dashed, gray!50},
      width=0.32\textwidth,
      height=0.2\textwidth,
      xlabel={\# Languages},
      ylabel={BLEU},
      xlabel style={font=\bfseries, yshift=0.5em},
      ylabel style={font=\bfseries, yshift=-1.0em},
      yticklabel style={font=\small},
      xticklabel style={font=\small},
      title style={font=\bfseries},
      xmin=0, xmax=55, 
      xtick={0, 10, 20, 30, 40, 50},
        axis x line=bottom,
        axis y line=left,
        % axis y line*=left, % 左Y轴
    ]
    % 第一行：Model 1
    \nextgroupplot[title={XX$\leftrightarrow$En}, xlabel={\makecell{\# Languages \\ (a) } },ymin=11, ymax=35, ytick={11, 17, 23, 29, 35}]
    \addplot[red, mark=diamond*, mark size=1.5pt, thick, mark options={solid, fill=red}] 
      coordinates {(5, 32.262) (17, 17.199) (50, 13.442)};
    \addplot[ultra thick, dashed, gray] 
      coordinates {(5, 33.9105) (17, 30.875) (50, 21.4365)};
      
    \nextgroupplot[title={XX→En}, xlabel={\makecell{\# Languages \\ (b) } }, ymin=7, ymax=39, ytick={7, 15, 23, 31, 39}]
    \addplot[name path=mt_b,red, mark=diamond*, mark size=1.5pt, thick, mark options={solid, fill=red}] 
      coordinates {(5, 32.525) (17, 14.722) (50, 9.077)};
    \addplot[name path=separate_b,ultra thick, dashed, gray] 
      coordinates {(5, 36.348) (17, 28.524) (50, 27.344)};
    
    \addplot [
        fill=red!30!gray!10
    ] fill between [
        of=mt_b and separate_b,
    ];

    \draw[->, thick, color=red] (axis cs:33,27.3) node[above]{\tiny \textcolor{black}{\makecell{Conflicts is predominant\\ under all settings}}} -- (axis cs:20,18);


    
    \nextgroupplot[
        title={En→XX}, 
        xlabel={\makecell{\# Languages \\ (c) } }, 
        % 左 Y 轴（COMET-22）
        ylabel={BLEU}, 
        ymin=14, ymax=34, 
        ytick={14, 19, 24, 29, 34},
    ]
    \addplot[name path=mt_c, red, mark=diamond*, mark size=1.5pt, thick, mark options={solid, fill=red}] 
      coordinates {(5, 32.0) (17, 19.841) (50, 17.899)};
    \addplot[name path=separate_c,ultra thick, dashed, gray] 
      coordinates {(5, 31.473) (17, 18.793) (50, 15.529)};

    \addplot [
        fill=blue!40!gray!20
    ] fill between [
        of=mt_c and separate_c,
    ];

    \draw[->, thick, color=red] (axis cs:33,27) node[above]{\tiny \textcolor{black}{\makecell{Synergy is predominant\\ under all settings}}} -- (axis cs:22,18)
         ;

   
    
    
    % 第二行：Model 2
    \nextgroupplot[xlabel={\makecell{\# Languages \\ (d) } }, ymin=15, ymax=35, ytick={15, 20, 25, 30, 35}]
    \addplot[blue, mark=triangle*, mark size=1.5pt, thick, mark options={solid, fill=blue}] 
      coordinates {(5, 32.918) (17, 21.611) (50, 15.768)};
    
    % \addplot[ultra thick, dashed, gray] 
    %   coordinates {(5, 88.40) (9, 88.57) (17, 81.692) (50, 78.80)};

    \addplot[ultra thick, dashed, gray] 
      coordinates {(5, 35.715) (17, 26.7595) (50, 24.527)};
    
    \nextgroupplot[xlabel={\makecell{\# Languages \\ (e) } }, ymin=6, ymax=38, ytick={6, 14, 22, 30, 38}]
    \addplot[name path=mt_e, blue, mark=triangle*, mark size=1.5pt, thick, mark options={solid, fill=blue}] 
      coordinates {(5, 31.898) (17, 19.572) (50, 10.649)};

    % \addplot[ultra thick, dashed, gray] 
    %   coordinates {(5, 87.92) (9, 88.068) (17, 84.289) (50, 83.079)};
      \addplot[name path=separate_e, ultra thick, dashed, gray] 
      coordinates {(5, 37.728) (17, 31.551) (50, 30.524)};

     \addplot [
        fill=red!30!gray!10
    ] fill between [
        of=mt_e and separate_e,
    ];

    \draw[->, thick, color=red] (axis cs:17,18) node[below]{\tiny \textcolor{black}{\makecell{Conflicts is predominant\\ under all settings}}} -- (axis cs:25,25)
         ;
     
    \nextgroupplot[xlabel={\makecell{\# Languages \\ (f) } },ymin=15, ymax=35, ytick={15, 20, 25, 30, 35}]
    \addplot[name path=mt_f,blue, mark=triangle*, mark size=1.5pt, thick, mark options={solid, fill=blue}] 
      coordinates {(5, 33.938) (17, 23.787) (50, 20.993)};

     % \addplot[ultra thick, dashed, gray] 
     %  coordinates {(5, 88.882) (9, 89.071) (17, 79.095) (50, 74.52)};

      \addplot[name path=separate_f,ultra thick, dashed, gray] 
      coordinates {(5, 33.702)  (17, 21.968) (50, 18.53)};

      \addplot [
        fill=blue!40!gray!20
    ] fill between [
        of=mt_f and separate_f,
    ];

    \draw[->, thick, color=red] (axis cs:33,25) node[above]{\tiny \textcolor{black}{\makecell{Synergy is predominant\\ under all settings}}} -- (axis cs:20,23)
         ;

    % 第三行：Model 3
    \nextgroupplot[xlabel={\makecell{\# Languages \\ (g) } }, ymin=19, ymax=35, ytick={19, 23, 27, 31, 35}]
    \addplot[green, mark=square*, mark size=1.5pt, thick, mark options={solid, fill=green}] 
      coordinates {(5, 32.685) (17, 25.176) (50, 20.499)};
    \addplot[ultra thick, dashed, gray]  coordinates {(5, 35.1965) (16, 32.242) (50, 31.0265)};

    
    \nextgroupplot[xlabel={\makecell{\# Languages \\ (h) } }, ymin=10, ymax=38, ytick={10, 17, 24, 31, 38}]
    \addplot[name path=mt_h,green, mark=square*, mark size=1.5pt, thick, mark options={solid, fill=green}] 
      coordinates {(5, 31.72) (17, 22.175) (50, 14.693)};
    \addplot[name path=separate_h, ultra thick, dashed, gray] 
      coordinates {(5, 37.445) (50, 36.475)};

      
    % \node at (0.5,-10.25) {(c) XX-En};

    \addplot [
        fill=red!30!gray!10
    ] fill between [
        of=mt_h and separate_h,
    ];

    \draw[->, thick, color=red] (axis cs:17,20.3) node[below]{\tiny \textcolor{black}{\makecell{Conflicts is predominant\\ under all settings}}} -- (axis cs:25,30)
         ;
    
    \nextgroupplot[xlabel={\makecell{\# Languages \\ (i) } },ymin=5, ymax=35, ytick={5, 15,25, 35}]
    \addplot[name path=mt_i,green, mark=square*, mark size=1.5pt, thick, mark options={solid, fill=green}] 
      coordinates {(5, 33.65) (17, 28.377) (50, 26.306)};
      \addplot[name path=separate_i, ultra thick, dashed, gray]  coordinates {(5, 32.948) (17, 27.806)(50, 25.578)};

    \addplot [
        fill=blue!40!gray!20
    ] fill between [
        of=mt_i and separate_i,
    ];

    
    \end{groupplot}
    }
  \end{tikzpicture}
  \vskip -0.1in
  \caption{Performance of different models trained on varying numbers of languages (evaluated by SacreBLEU). The dotted line represents the performance of separately trained models, serving as a reference point where no language conflicts or synergies occur. Two key findings emerge: (1) Asymmetry in Linguistic Conflicts and Synergy (Figure a–i), highlighting the uneven impact of multilingual training across language pairs; and (2) The Bottleneck of Multilinguality in Post-Training (Figure g–i), showing that while monolingual pre-training provides an ideal foundation for handling multiple languages, the post-training stage imposes constraints that lead to the curse of multilinguality.}
  \label{fig:Asymmetric_Conflict_and_Synergy_bleu}
\end{figure*}



==> latex/Figure/comet_vs.num_language.tex <==
\definecolor{tiffanyblue}{RGB}{129,216,208}
\definecolor{bangdiblue}{RGB}{0,149,182}
\definecolor{kleinblue}{RGB}{0,47,167}
\definecolor{kabuliblue}{RGB}{26,85,153}
\definecolor{purple}{RGB}{138,43,226}

\begin{figure}[t!]
  \begin{tikzpicture}
  \pgfplotsset{set layers}
    \scriptsize{
    \begin{axis}[
      align=center,
      %ymajorgrids,
      xmajorgrids,
      %axis lines=left,
      grid style={dashed, gray!50},
      width=0.5\textwidth,
      height=.4\textwidth,
      xlabel={\# Languages},
      ylabel={COMET-22},
      xlabel style={font=\bfseries, yshift=0.5em},
      ylabel style={font=\bfseries, yshift=-1.0em},
      yticklabel style={font=\small},
      xticklabel style={font=\small},
      ymin=75, ymax=90, 
      ytick={80, 85},
      xmin=0, xmax=20, 
      xtick={0, 4, 8, 16},
      legend style={
        at={(0.63,0.5)}, anchor=west,
        draw=none, fill=none, font=\small
      },
      % legend cell align={left}
    ]

    % Main data
    \addplot[red, mark=diamond*, mark size=3.0pt, thick, mark options={solid, fill=red}] 
      coordinates {(5, 87.64) (9, 86.40) (17, 76.54)};
    \addlegendentry{ALMA-7B}

    \addplot[red, mark=diamond*, mark size=3.0pt, thick, mark options={solid, fill=red}] 
      coordinates {(5, 87.64) (9, 86.40) (17, 81.53)};
    \addlegendentry{ALMA-13B}

    % Upper reference line
    \addplot[thick, dashed, gray!70] 
      coordinates {(1, 87.64) (19, 87.64)};
    % \addlegendentry{Upper Bound}

    % Lower reference line
    \addplot[thick, dashed, gray!70] 
      coordinates {(1, 76.54) (19, 76.54)};
    % \addlegendentry{Lower Bound}

% Middle reference line
    \addplot[thick, dashed, gray!70] 
      coordinates {(1, 86.40) (19, 86.40)};
    % \addlegendentry{Lower Bound}


    % Add vertical arrow to show difference
    \draw[<->, thick, blue] 
      (axis cs:3, 87.64) -- (axis cs:3, 76.54);


      % Add vertical arrow to show difference
    \draw[<->, thick, blue] 
      (axis cs:4, 87.64) -- (axis cs:4, 86.40);

    % Add difference label
    \node[blue, font=\bfseries] at (axis cs:6.8, 82.0) {$\Delta_2  = 8.95~\Delta_1  $};

    \node[blue, font=\bfseries] at (axis cs:6.5, 85.5) {$\Delta_1 = 1.24 \downarrow$};

    \node[ font=\bfseries] at (axis cs:5, 88.5) {87.64};
    \node[ font=\bfseries] at (axis cs:9, 87.4) {86.40};
    \node[font=\bfseries] at (axis cs:17, 77.54) {76.54};
    
    \end{axis}
    }
  \end{tikzpicture}
\vskip -0.1in
    \caption{The curse of multilinguality. We use high-quality mulit-lingual pararrel data to tune ALMA-7B-Pretrain Model.}
    \label{fig:curse_of_multilinguality}
\end{figure}


==> latex/Figure/conflicts_and_synergy_vs_num_languages.tex <==
\definecolor{tiffanyblue}{RGB}{129,216,208}
\definecolor{bangdiblue}{RGB}{0,149,182}
\definecolor{kleinblue}{RGB}{0,47,167}
\definecolor{kabuliblue}{RGB}{26,85,153}
\definecolor{purple}{RGB}{138,43,226}
\usepgfplotslibrary{groupplots}
\begin{figure}[t!]
  \centering
  \begin{tikzpicture}
    \pgfplotsset{set layers}
    % \scriptsize{
    % % 全局图例单独绘制
    % \begin{axis}[
    % at={(2,1)},
    % width=0.45\textwidth,
    %   height=0.2\textwidth,
    %   hide axis,
    %   xmin=0, xmax=0.5, ymin=0, ymax=0.5,
    %   legend style={
    %     draw=none,
    %     fill=none,
    %     font=\small,
    %     column sep=0.3cm,
    %     at={(0.67,1.9)},
    %     anchor=north
    %   },
    %   legend columns=1
    % ]
    %   \addlegendimage{red, mark=diamond*, mark size=1.5pt, thick, mark options={solid, fill=red}}
    %   \addlegendentry{Sample Ratio - 0.1}
    %   \addlegendimage{blue, mark=triangle*, mark size=1.5pt, thick, mark options={solid, fill=blue}}
    %   \addlegendentry{Sample Ratio - 0.5}
    %   \addlegendimage{green!30, mark=square*, mark size=1.5pt, thick, mark options={solid, fill=green!30}}
    %   \addlegendentry{Sample Ratio - 1.0}
    % \end{axis}
    % }
    \scriptsize{
    \begin{groupplot}[
      group style={group size=2 by 1, horizontal sep=1.5cm, vertical sep=1cm},
      % xmajorgrids,
      % grid style={dashed, gray!50},
      width=0.25\textwidth,
      height=0.3\textwidth,
      xlabel={\# Languages},
      ylabel={COMET-22},
      xlabel style={font=\bfseries, yshift=0em},
      ylabel style={font=\bfseries, yshift=-2em},
      yticklabel style={font=\small},
      xticklabel style={font=\small},
      title style={font=\bfseries},
      xmin=0, xmax=55, 
      xtick={0, 10, 20, 30, 40, 50},
    ]
    % % 第一行：Model 1
    % \nextgroupplot[title={\{De, Zh, Cs, Ru\}$\leftrightarrow$En}, ymin=84, ymax=91, ytick={82, 84, 86,88}]
    % % \addplot[red, mark=diamond*, mark size=1.5pt, thick, mark options={solid, fill=red}] 
    % %   coordinates {(5, 87.64) (9, 86.76) (17, 84) (50, 82.37)};

    % % \addplot[blue, mark=triangle*, mark size=1.5pt, thick, mark options={solid, fill=blue}] 
    % %   coordinates {(5, 87.98) (17, 86.15) (50, 83.54)};

    % \addplot[green, mark=square*, mark size=1.5pt, thick, mark options={solid, fill=green!30}] 
    %   coordinates {(5, 87.87) (17, 86.27) (50, 84.88)};
      
    \nextgroupplot[title={}, ymin=79, ymax=91, ytick={81, 84, 87, 90}]
    % \addplot[red, mark=diamond*, mark size=1.5pt, thick, mark options={solid, fill=red}] 
    %   coordinates {(5, 86.76) (9, 84.97) (17, 79.76) (50, 76.37)};
    % \addplot[red, mark=diamond*, mark size=1.5pt, thick, mark options={solid, fill=red}] 
    %   coordinates {(5, 86.76) (17, 79.76) (50, 76.37)};

    % \node[anchor=south, fill=white, rounded corners=2pt, inner sep=1pt] at (axis cs:18,86.76) {\scriptsize $86.76/86.72/86.65$};
    % \node[anchor=north, fill=white, rounded corners=2pt, inner sep=1pt] at (axis cs:50,76.37) {\scriptsize $76.37$};
    % \draw[<->, gray, thick] (axis cs:5,86.76) -- (axis cs:5,76.37) 
    %   node[midway, above, font=\small, text=gray, xshift=1.5em, yshift=-4em] {\scriptsize{$\Delta = 10.39$}};
    % \draw[ dotted, gray] (axis cs:5,76.37) -- (axis cs:50,76.37) ;
      
    % \addplot[blue, mark=triangle*, mark size=1.5pt, thick, mark options={solid, fill=blue}] 
    %   coordinates {(5,86.72) (17, 83.16) (50, 78.06)};
    \addplot[green, mark=*, mark size=1.0pt, thick, mark options={solid, fill=green!30}] 
      coordinates { (5, 86.65) (17, 83.57) (50, 80.85)};
    % Sample Ratio 0.1
    % \addplot[red, mark=square*, mark size=1.5pt, thick, mark options={solid, fill=red!30}] 
    %   coordinates { (5, 86.65) (17, 87.60) (50, 86.65)};

    \addplot[red, mark=*, mark size=1pt, thick, mark options={solid, fill=red!30}] 
      coordinates {  (17, 87.60) (50, 82.74)};

    \addplot[red, mark=*, mark size=1pt, thick, mark options={solid, fill=red!30}] 
      coordinates {  (17, 85.60) (50, 79.67)};

    \nextgroupplot[title={}, ymin=79, ymax=91, ytick={81, 84, 87, 90}]
    % \node[anchor=north, fill=white, rounded corners=2pt, inner sep=1pt] at (axis cs:50,80.85) {\scriptsize $80.86$};
    % \draw[<->, gray] (axis cs:50,86.65) -- (axis cs:50,80.85) 
    %   node[midway, above, font=\small, text=gray, xshift=-2.5em, yshift=0em] {\scriptsize{$\Delta = 5.79$}};
    % \draw[ dotted, gray, thick] (axis cs:5,86.65) -- (axis cs:50,86.65) ;
    
    % \nextgroupplot[title={En→\{De, Zh, Cs, Ru\}}, ymin=75, ymax=90, ytick={75, 80, 85, 90}]
    % \addplot[red, mark=diamond*, mark size=1.5pt, thick, mark options={solid, fill=red}] 
    %   coordinates {(5, 88.52) (9, 88.55) (17, 88.24) (50, 88.37)};

    % \addplot[blue, mark=triangle*, mark size=1.5pt, thick, mark options={solid, fill=blue}] 
    %   coordinates {(5,89.23) (17, 89.13) (50, 89.02)};
    % \addplot[green!30, mark=square*, mark size=1.5pt, thick, mark options={solid, fill=green!30}] 
    %   coordinates {(5, 89.08) (17, 88.96)  (50, 88.91)};
    % % 第二行：Model 2
    % \nextgroupplot[ymin=75, ymax=90, ytick={75, 80, 85, 90}]
    % \addplot[blue, mark=triangle*, mark size=1.5pt, thick, mark options={solid, fill=blue}] 
    %   coordinates {(5,86.72) (17, 83.16) (50, 78.06)};
    % \nextgroupplot[ymin=84, ymax=90, ytick={84, 86, 88, 90}]
    % \addplot[blue, mark=triangle*, mark size=1.5pt, thick, mark options={solid, fill=blue}] 
    %   coordinates {(5,89.23) (17, 89.13) (50, 89.02)};
    
    % \nextgroupplot[ymin=82, ymax=90, ytick={82, 84, 86, 88, 90}]
    % \addplot[blue, mark=triangle*, mark size=1.5pt, thick, mark options={solid, fill=blue}] 
    %   coordinates {(5, 87.98) (17, 86.15) (50, 83.54)};
      


    % % 第三行：Model 3
    % \nextgroupplot[ymin=75, ymax=90, ytick={75, 80, 85, 90}]
    % \addplot[green, mark=square*, mark size=1.5pt, thick, mark options={solid, fill=green}] 
    %   coordinates { (5, 86.65) (17, 83.57) (50, 80.85)};
    % % \node at (0.5,-10.25) {(c) XX-En};
    % \nextgroupplot[ymin=84, ymax=90, ytick={84, 86, 88, 90}]
    % \addplot[green, mark=square*, mark size=1.5pt, thick, mark options={solid, fill=green}] 
    %   coordinates {(5, 89.08) (17, 88.96)  (50, 88.91)};
    
    % \nextgroupplot[ymin=83, ymax=89, ytick={84, 86, 88}]
    % \addplot[green, mark=square*, mark size=1.5pt, thick, mark options={solid, fill=green}] 
    %   coordinates {(5, 87.87) (17, 86.27) (50, 84.88)};

    \end{groupplot}
    }
  \end{tikzpicture}
  \vskip 0.1in
  \caption{Performance }
  \label{fig:}
\end{figure}

==> latex/Figure/conflicts_sygery_factors.tex <==
\usetikzlibrary{patterns}
\begin{figure*}[t!]
  \centering
  % 第一行：两图并排
  \ref{sharedlegend}
  \begin{tikzpicture}
    \begin{axis}[
      ybar,
      bar width=7pt,  % 让 bar 变宽以填充空隙
      width=0.35\textwidth,
      height=0.20\textwidth,
      xlabel={\small{(a) Resource Level}},
      ylabel={\small{$\Delta$ COMET-22}},
      xlabel style={font=\bfseries},
      ylabel style={font=\bfseries,yshift=-1em},
      symbolic x coords={High, Mid, Low},
      xtick=data,
      xticklabel style={font=\small},
      yticklabel style={font=\small},
      ymin=0, ymax=20,
      % nodes near coords,
      % nodes near coords style={font=\tiny},
      enlarge x limits=0.3,  % 确保不同类别间有间距
      legend style={
        draw=none,
        fill=none,
        font=\small,
        column sep=0.3cm,
        at={(1,3.7)},
        anchor=north
      },
      legend columns=3,
      legend to name=sharedlegend
    ]
      \addplot[fill=red!80, pattern=checkerboard] coordinates {(High, 16.106) (Mid, 16.28) (Low, 10.279)};
      \addlegendentry{ALMA-7B-Pretrain}
      \addplot[fill=blue!80, pattern=crosshatch] coordinates {(High, 14.548) (Mid, 15.438) (Low, 12.061)};
      \addlegendentry{ALMA-13B-Pretrain}
      \addplot[fill=green!80, pattern=grid] coordinates {(High, 9.1) (Mid, 9.8) (Low, 9.657)};
      \addlegendentry{X-ALMA-13B-Pretrain}
    \end{axis}
  \end{tikzpicture}
  \hspace{0.3cm}
  % 第二行：单图居中
  \vspace{0.2cm}
  \begin{tikzpicture}
    \begin{axis}[
      ybar,
      bar width=7pt,  
      width=0.7\textwidth,
      height=0.20\textwidth,
      xlabel={\small{(b) Linguistic Feature}},
      xlabel style={font=\bfseries},
      symbolic x coords={1, 2, 3, 4, 5, 6, 7, 8},
      xtick=data,
      xticklabel style={font=\small},
      yticklabel style={font=\small},
      ymin=0, ymax=20,
      % nodes near coords,
      % nodes near coords style={font=\tiny},
      enlarge x limits=0.1,  
    ]
      \addplot[fill=red!80, pattern=checkerboard] coordinates {
        (1, 18.34) (2, 19.202) (3, 17.138) 
        (4, 16.182) (5, 14.224) 
        (6, 12.734) (7, 10.686) (8, 13.285)};
      \addplot[fill=blue!80, pattern=crosshatch] coordinates {
        (1, 16.12) (2, 17.19) (3, 15.22) 
        (4, 14.88) (5, 12.56) 
        (6, 11.2) (7, 15.33) (8, 13.73)};
      \addplot[fill=green!80, pattern=grid] coordinates {
        (1, 9.99) (2, 10.66) (3, 10.23) 
        (4, 10.12) (5, 7.66) 
        (6, 7.73) (7, 10.03) (8, 10.02)};
    \end{axis}
  \end{tikzpicture}
  \vskip -0.2in
  \caption{$\Delta$ COMET-22 between separate training and multilingual training in XX → En translation, grouped by resource level and linguistic features. The magnitude of $\Delta$ COMET-22 denotes the intensity of linguistic conflicts.}
  \label{fig:performance_gap_vs_language_group_and_resource_level}
\end{figure*}

